Relaxed forced choice improves performance of visual quality assessment methods

In image quality assessment, a collective visual quality score for an image or video is obtained from the individual ratings of many subjects. One commonly used format for these experiments is the two-alternative forced choice method. Two stimuli with the same content but differing visual quality are presented sequentially or side-by-side. Subjects are asked to select the one of better quality, and when uncertain, they are required to guess. The relaxed alternative forced choice format aims to reduce the cognitive load and the noise in the responses due to the guessing by providing a third response option, namely, ``not sure''. This work presents a large and comprehensive crowdsourcing experiment to compare these two response formats: the one with the ``not sure'' option and the one without it. To provide unambiguous ground truth for quality evaluation, subjects were shown pairs of images with differing numbers of dots and asked each time to choose the one with more dots. Our crowdsourcing study involved 254 participants and was conducted using a within-subject design. Each participant was asked to respond to 40 pair comparisons with and without the ``not sure'' response option and completed a questionnaire to evaluate their cognitive load for each testing condition. The experimental results show that the inclusion of the ``not sure'' response option in the forced choice method reduced mental load and led to models with better data fit and correspondence to ground truth. We also tested for the equivalence of the models and found that they were different. The dataset is available at http://database.mmsp-kn.de/cogvqa-database.html.

==> notsure_figures/fitting_RFC_235_normal_ci.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=300,
xmax=340,
xlabel style={font=\color{white!15!black}},
xlabel={Number of dots in the image},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Proportion Correct},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
302	0.521551724137931\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
304	0.552801724137931\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
306	0.586723768736617\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
308	0.605150214592275\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
310	0.605150214592275\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
312	0.62046908315565\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
314	0.65203426124197\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
316	0.6727078891258\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
318	0.706196581196581\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
320	0.69551282051282\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
322	0.733404710920771\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
324	0.731263383297645\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
326	0.730192719486081\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
328	0.748927038626609\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
330	0.818669527896996\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
332	0.782655246252677\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
334	0.791220556745182\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
336	0.84796573875803\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
338	0.813852813852814\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
340	0.836538461538462\\
};
\addplot [color=red!60!orange, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
302	0.570474662632801\\
302.038038038038	0.570657140747317\\
302.076076076076	0.57083993886789\\
302.114114114114	0.57102305706873\\
302.152152152152	0.571206495422471\\
302.19019019019	0.57139025400017\\
302.228228228228	0.571574332871305\\
302.266266266266	0.571758732103769\\
302.304304304304	0.571943451763868\\
302.342342342342	0.572128491916318\\
302.38038038038	0.572313852624239\\
302.418418418418	0.572499533949156\\
302.456456456456	0.572685535950995\\
302.494494494495	0.572871858688074\\
302.532532532533	0.573058502217109\\
302.570570570571	0.573245466593202\\
302.608608608609	0.573432751869846\\
302.646646646647	0.573620358098913\\
302.684684684685	0.573808285330658\\
302.722722722723	0.573996533613714\\
302.760760760761	0.574185102995086\\
302.798798798799	0.574373993520151\\
302.836836836837	0.574563205232653\\
302.874874874875	0.574752738174702\\
302.912912912913	0.574942592386767\\
302.950950950951	0.575132767907679\\
302.988988988989	0.575323264774622\\
303.027027027027	0.575514083023133\\
303.065065065065	0.575705222687096\\
303.103103103103	0.575896683798744\\
303.141141141141	0.576088466388653\\
303.179179179179	0.576280570485738\\
303.217217217217	0.57647299611725\\
303.255255255255	0.576665743308775\\
303.293293293293	0.576858812084232\\
303.331331331331	0.577052202465865\\
303.369369369369	0.577245914474245\\
303.407407407407	0.577439948128264\\
303.445445445445	0.577634303445134\\
303.483483483483	0.577828980440384\\
303.521521521522	0.578023979127855\\
303.55955955956	0.578219299519698\\
303.597597597598	0.578414941626374\\
303.635635635636	0.578610905456647\\
303.673673673674	0.578807191017581\\
303.711711711712	0.579003798314545\\
303.74974974975	0.579200727351197\\
303.787787787788	0.579397978129494\\
303.825825825826	0.579595550649679\\
303.863863863864	0.579793444910286\\
303.901901901902	0.579991660908134\\
303.93993993994	0.580190198638322\\
303.977977977978	0.58038905809423\\
304.016016016016	0.580588239267514\\
304.054054054054	0.580787742148106\\
304.092092092092	0.580987566724205\\
304.13013013013	0.581187712982283\\
304.168168168168	0.581388180907077\\
304.206206206206	0.581588970481584\\
304.244244244244	0.581790081687066\\
304.282282282282	0.58199151450304\\
304.32032032032	0.58219326890728\\
304.358358358358	0.582395344875812\\
304.396396396396	0.582597742382911\\
304.434434434434	0.582800461401103\\
304.472472472472	0.583003501901155\\
304.510510510511	0.583206863852078\\
304.548548548549	0.583410547221124\\
304.586586586587	0.58361455197378\\
304.624624624625	0.583818878073771\\
304.662662662663	0.584023525483052\\
304.700700700701	0.584228494161808\\
304.738738738739	0.584433784068452\\
304.776776776777	0.584639395159622\\
304.814814814815	0.584845327390178\\
304.852852852853	0.585051580713202\\
304.890890890891	0.585258155079991\\
304.928928928929	0.585465050440059\\
304.966966966967	0.585672266741133\\
305.005005005005	0.585879803929149\\
305.043043043043	0.586087661948253\\
305.081081081081	0.586295840740797\\
305.119119119119	0.586504340247335\\
305.157157157157	0.586713160406624\\
305.195195195195	0.58692230115562\\
305.233233233233	0.587131762429474\\
305.271271271271	0.587341544161532\\
305.309309309309	0.587551646283335\\
305.347347347347	0.587762068724611\\
305.385385385385	0.587972811413278\\
305.423423423423	0.588183874275437\\
305.461461461461	0.588395257235375\\
305.4994994995	0.58860696021556\\
305.537537537538	0.588818983136639\\
305.575575575576	0.589031325917434\\
305.613613613614	0.589243988474947\\
305.651651651652	0.589456970724348\\
305.68968968969	0.58967027257898\\
305.727727727728	0.589883893950355\\
305.765765765766	0.590097834748151\\
305.803803803804	0.590312094880211\\
305.841841841842	0.590526674252541\\
305.87987987988	0.590741572769308\\
305.917917917918	0.590956790332837\\
305.955955955956	0.591172326843611\\
305.993993993994	0.591388182200265\\
306.032032032032	0.591604356299591\\
306.07007007007	0.591820849036529\\
306.108108108108	0.59203766030417\\
306.146146146146	0.59225478999375\\
306.184184184184	0.592472237994654\\
306.222222222222	0.592690004194407\\
306.26026026026	0.592908088478679\\
306.298298298298	0.593126490731276\\
306.336336336336	0.593345210834146\\
306.374374374374	0.593564248667372\\
306.412412412412	0.593783604109171\\
306.45045045045	0.594003277035893\\
306.488488488488	0.594223267322021\\
306.526526526527	0.594443574840165\\
306.564564564565	0.594664199461065\\
306.602602602603	0.594885141053586\\
306.640640640641	0.595106399484717\\
306.678678678679	0.595327974619571\\
306.716716716717	0.595549866321382\\
306.754754754755	0.595772074451503\\
306.792792792793	0.595994598869407\\
306.830830830831	0.596217439432681\\
306.868868868869	0.596440595997028\\
306.906906906907	0.596664068416266\\
306.944944944945	0.596887856542322\\
306.982982982983	0.597111960225236\\
307.021021021021	0.597336379313156\\
307.059059059059	0.597561113652338\\
307.097097097097	0.597786163087144\\
307.135135135135	0.59801152746004\\
307.173173173173	0.598237206611595\\
307.211211211211	0.598463200380482\\
307.249249249249	0.598689508603473\\
307.287287287287	0.59891613111544\\
307.325325325325	0.599143067749352\\
307.363363363363	0.599370318336275\\
307.401401401401	0.599597882705371\\
307.439439439439	0.599825760683895\\
307.477477477477	0.600053952097195\\
307.515515515516	0.600282456768712\\
307.553553553554	0.600511274519976\\
307.591591591592	0.600740405170604\\
307.62962962963	0.600969848538307\\
307.667667667668	0.601199604438876\\
307.705705705706	0.601429672686193\\
307.743743743744	0.601660053092221\\
307.781781781782	0.601890745467009\\
307.81981981982	0.602121749618687\\
307.857857857858	0.602353065353466\\
307.895895895896	0.602584692475638\\
307.933933933934	0.602816630787575\\
307.971971971972	0.603048880089725\\
308.01001001001	0.603281440180617\\
308.048048048048	0.603514310856851\\
308.086086086086	0.603747491913108\\
308.124124124124	0.60398098314214\\
308.162162162162	0.604214784334772\\
308.2002002002	0.604448895279904\\
308.238238238238	0.604683315764506\\
308.276276276276	0.604918045573621\\
308.314314314314	0.605153084490359\\
308.352352352352	0.605388432295902\\
308.39039039039	0.605624088769499\\
308.428428428428	0.605860053688466\\
308.466466466466	0.606096326828188\\
308.504504504504	0.606332907962116\\
308.542542542543	0.606569796861764\\
308.580580580581	0.606806993296714\\
308.618618618619	0.607044497034609\\
308.656656656657	0.607282307841158\\
308.694694694695	0.607520425480132\\
308.732732732733	0.607758849713363\\
308.770770770771	0.607997580300747\\
308.808808808809	0.608236617000239\\
308.846846846847	0.608475959567855\\
308.884884884885	0.608715607757673\\
308.922922922923	0.608955561321825\\
308.960960960961	0.609195820010509\\
308.998998998999	0.609436383571976\\
309.037037037037	0.609677251752538\\
309.075075075075	0.609918424296563\\
309.113113113113	0.610159900946477\\
309.151151151151	0.610401681442761\\
309.189189189189	0.610643765523956\\
309.227227227227	0.610886152926655\\
309.265265265265	0.61112884338551\\
309.303303303303	0.611371836633225\\
309.341341341341	0.611615132400563\\
309.379379379379	0.611858730416338\\
309.417417417417	0.612102630407422\\
309.455455455455	0.612346832098738\\
309.493493493493	0.612591335213264\\
309.531531531532	0.612836139472035\\
309.56956956957	0.613081244594136\\
309.607607607608	0.613326650296707\\
309.645645645646	0.613572356294941\\
309.683683683684	0.613818362302085\\
309.721721721722	0.614064668029439\\
309.75975975976	0.614311273186355\\
309.797797797798	0.614558177480241\\
309.835835835836	0.614805380616555\\
309.873873873874	0.615052882298809\\
309.911911911912	0.61530068222857\\
309.94994994995	0.615548780105456\\
309.987987987988	0.615797175627138\\
310.026026026026	0.616045868489342\\
310.064064064064	0.616294858385846\\
310.102102102102	0.616544145008483\\
310.14014014014	0.616793728047137\\
310.178178178178	0.617043607189747\\
310.216216216216	0.617293782122308\\
310.254254254254	0.617544252528867\\
310.292292292292	0.617795018091525\\
310.33033033033	0.618046078490438\\
310.368368368368	0.618297433403819\\
310.406406406406	0.618549082507933\\
310.444444444444	0.618801025477103\\
310.482482482483	0.619053261983706\\
310.520520520521	0.619305791698176\\
310.558558558559	0.619558614289003\\
310.596596596597	0.619811729422736\\
310.634634634635	0.620065136763977\\
310.672672672673	0.62031883597539\\
310.710710710711	0.620572826717696\\
310.748748748749	0.620827108649673\\
310.786786786787	0.62108168142816\\
310.824824824825	0.621336544708055\\
310.862862862863	0.621591698142316\\
310.900900900901	0.621847141381963\\
310.938938938939	0.622102874076075\\
310.976976976977	0.622358895871796\\
311.015015015015	0.62261520641433\\
311.053053053053	0.622871805346946\\
311.091091091091	0.623128692310975\\
311.129129129129	0.623385866945815\\
311.167167167167	0.623643328888928\\
311.205205205205	0.623901077775841\\
311.243243243243	0.624159113240149\\
311.281281281281	0.624417434913515\\
311.319319319319	0.62467604242567\\
311.357357357357	0.624934935404412\\
311.395395395395	0.625194113475614\\
311.433433433433	0.625453576263215\\
311.471471471471	0.625713323389227\\
311.509509509509	0.625973354473735\\
311.547547547548	0.6262336691349\\
311.585585585586	0.626494266988953\\
311.623623623624	0.626755147650203\\
311.661661661662	0.627016310731035\\
311.6996996997	0.627277755841912\\
311.737737737738	0.627539482591376\\
311.775775775776	0.627801490586046\\
311.813813813814	0.628063779430624\\
311.851851851852	0.628326348727893\\
311.88988988989	0.628589198078719\\
311.927927927928	0.628852327082052\\
311.965965965966	0.629115735334925\\
312.004004004004	0.629379422432462\\
312.042042042042	0.629643387967871\\
312.08008008008	0.629907631532448\\
312.118118118118	0.630172152715582\\
312.156156156156	0.630436951104751\\
312.194194194194	0.630702026285527\\
312.232232232232	0.630967377841575\\
312.27027027027	0.631233005354656\\
312.308308308308	0.631498908404625\\
312.346346346346	0.631765086569439\\
312.384384384384	0.632031539425151\\
312.422422422422	0.632298266545916\\
312.46046046046	0.632565267503992\\
312.498498498499	0.632832541869739\\
312.536536536537	0.633100089211623\\
312.574574574575	0.633367909096216\\
312.612612612613	0.633636001088201\\
312.650650650651	0.633904364750366\\
312.688688688689	0.634172999643613\\
312.726726726727	0.634441905326959\\
312.764764764765	0.63471108135753\\
312.802802802803	0.634980527290574\\
312.840840840841	0.635250242679452\\
312.878878878879	0.635520227075647\\
312.916916916917	0.635790480028764\\
312.954954954955	0.636061001086528\\
312.992992992993	0.636331789794792\\
313.031031031031	0.636602845697533\\
313.069069069069	0.636874168336856\\
313.107107107107	0.637145757252998\\
313.145145145145	0.637417611984326\\
313.183183183183	0.637689732067343\\
313.221221221221	0.637962117036685\\
313.259259259259	0.638234766425125\\
313.297297297297	0.63850767976358\\
313.335335335335	0.638780856581104\\
313.373373373373	0.639054296404895\\
313.411411411411	0.639327998760297\\
313.449449449449	0.639601963170801\\
313.487487487487	0.639876189158049\\
313.525525525526	0.640150676241831\\
313.563563563564	0.640425423940092\\
313.601601601602	0.640700431768934\\
313.63963963964	0.640975699242616\\
313.677677677678	0.641251225873555\\
313.715715715716	0.64152701117233\\
313.753753753754	0.641803054647687\\
313.791791791792	0.642079355806537\\
313.82982982983	0.642355914153957\\
313.867867867868	0.642632729193198\\
313.905905905906	0.642909800425683\\
313.943943943944	0.64318712735101\\
313.981981981982	0.643464709466954\\
314.02002002002	0.643742546269472\\
314.058058058058	0.644020637252702\\
314.096096096096	0.644298981908965\\
314.134134134134	0.644577579728773\\
314.172172172172	0.644856430200824\\
314.21021021021	0.64513553281201\\
314.248248248248	0.645414887047417\\
314.286286286286	0.645694492390326\\
314.324324324324	0.64597434832222\\
314.362362362362	0.646254454322782\\
314.4004004004	0.646534809869901\\
314.438438438438	0.646815414439672\\
314.476476476476	0.6470962675064\\
314.514514514515	0.647377368542602\\
314.552552552553	0.647658717019008\\
314.590590590591	0.64794031240457\\
314.628628628629	0.648222154166456\\
314.666666666667	0.648504241770058\\
314.704704704705	0.648786574678994\\
314.742742742743	0.649069152355112\\
314.780780780781	0.649351974258486\\
314.818818818819	0.649635039847429\\
314.856856856857	0.649918348578488\\
314.894894894895	0.65020189990645\\
314.932932932933	0.650485693284344\\
314.970970970971	0.650769728163446\\
315.009009009009	0.651054003993276\\
315.047047047047	0.65133852022161\\
315.085085085085	0.651623276294474\\
315.123123123123	0.651908271656152\\
315.161161161161	0.652193505749188\\
315.199199199199	0.652478978014389\\
315.237237237237	0.652764687890827\\
315.275275275275	0.653050634815844\\
315.313313313313	0.653336818225052\\
315.351351351351	0.653623237552341\\
315.389389389389	0.653909892229874\\
315.427427427427	0.654196781688101\\
315.465465465465	0.654483905355752\\
315.503503503504	0.654771262659847\\
315.541541541542	0.655058853025695\\
315.57957957958	0.655346675876898\\
315.617617617618	0.655634730635359\\
315.655655655656	0.655923016721277\\
315.693693693694	0.656211533553156\\
315.731731731732	0.656500280547808\\
315.76976976977	0.656789257120354\\
315.807807807808	0.657078462684227\\
315.845845845846	0.657367896651181\\
315.883883883884	0.657657558431284\\
315.921921921922	0.657947447432934\\
315.95995995996	0.658237563062852\\
315.997997997998	0.65852790472609\\
316.036036036036	0.658818471826034\\
316.074074074074	0.659109263764408\\
316.112112112112	0.659400279941275\\
316.15015015015	0.659691519755043\\
316.188188188188	0.65998298260247\\
316.226226226226	0.660274667878663\\
316.264264264264	0.660566574977083\\
316.302302302302	0.660858703289552\\
316.34034034034	0.661151052206252\\
316.378378378378	0.661443621115733\\
316.416416416416	0.661736409404912\\
316.454454454454	0.66202941645908\\
316.492492492492	0.662322641661905\\
316.530530530531	0.662616084395436\\
316.568568568569	0.662909744040104\\
316.606606606607	0.663203619974729\\
316.644644644645	0.663497711576525\\
316.682682682683	0.663792018221099\\
316.720720720721	0.664086539282456\\
316.758758758759	0.664381274133007\\
316.796796796797	0.664676222143569\\
316.834834834835	0.664971382683369\\
316.872872872873	0.665266755120049\\
316.910910910911	0.665562338819671\\
316.948948948949	0.665858133146718\\
316.986986986987	0.666154137464099\\
317.025025025025	0.666450351133155\\
317.063063063063	0.666746773513661\\
317.101101101101	0.66704340396383\\
317.139139139139	0.667340241840318\\
317.177177177177	0.667637286498227\\
317.215215215215	0.667934537291109\\
317.253253253253	0.668231993570973\\
317.291291291291	0.668529654688284\\
317.329329329329	0.668827519991971\\
317.367367367367	0.66912558882943\\
317.405405405405	0.669423860546529\\
317.443443443443	0.66972233448761\\
317.481481481481	0.670021009995495\\
317.51951951952	0.67031988641149\\
317.557557557558	0.670618963075389\\
317.595595595596	0.670918239325477\\
317.633633633634	0.671217714498539\\
317.671671671672	0.671517387929856\\
317.70970970971	0.671817258953218\\
317.747747747748	0.672117326900921\\
317.785785785786	0.67241759110378\\
317.823823823824	0.672718050891122\\
317.861861861862	0.673018705590802\\
317.8998998999	0.673319554529197\\
317.937937937938	0.67362059703122\\
317.975975975976	0.673921832420316\\
318.014014014014	0.674223260018473\\
318.052052052052	0.674524879146222\\
318.09009009009	0.674826689122645\\
318.128128128128	0.675128689265376\\
318.166166166166	0.675430878890608\\
318.204204204204	0.675733257313096\\
318.242242242242	0.676035823846164\\
318.28028028028	0.676338577801709\\
318.318318318318	0.6766415184902\\
318.356356356356	0.676944645220691\\
318.394394394394	0.677247957300823\\
318.432432432432	0.677551454036823\\
318.47047047047	0.677855134733516\\
318.508508508508	0.678158998694328\\
318.546546546547	0.678463045221288\\
318.584584584585	0.678767273615033\\
318.622622622623	0.679071683174817\\
318.660660660661	0.679376273198512\\
318.698698698699	0.679681042982612\\
318.736736736737	0.679985991822241\\
318.774774774775	0.680291119011156\\
318.812812812813	0.680596423841752\\
318.850850850851	0.680901905605068\\
318.888888888889	0.681207563590787\\
318.926926926927	0.68151339708725\\
318.964964964965	0.681819405381451\\
319.003003003003	0.682125587759051\\
319.041041041041	0.682431943504373\\
319.079079079079	0.682738471900418\\
319.117117117117	0.683045172228861\\
319.155155155155	0.68335204377006\\
319.193193193193	0.68365908580306\\
319.231231231231	0.683966297605601\\
319.269269269269	0.684273678454116\\
319.307307307307	0.684581227623745\\
319.345345345345	0.684888944388332\\
319.383383383383	0.685196828020436\\
319.421421421421	0.685504877791333\\
319.459459459459	0.685813092971021\\
319.497497497497	0.686121472828228\\
319.535535535536	0.686430016630413\\
319.573573573574	0.686738723643776\\
319.611611611612	0.687047593133257\\
319.64964964965	0.687356624362548\\
319.687687687688	0.687665816594093\\
319.725725725726	0.687975169089097\\
319.763763763764	0.688284681107527\\
319.801801801802	0.68859435190812\\
319.83983983984	0.688904180748392\\
319.877877877878	0.689214166884635\\
319.915915915916	0.689524309571927\\
319.953953953954	0.689834608064138\\
319.991991991992	0.690145061613936\\
320.03003003003	0.690455669472787\\
320.068068068068	0.690766430890966\\
320.106106106106	0.691077345117561\\
320.144144144144	0.691388411400476\\
320.182182182182	0.691699628986441\\
320.22022022022	0.692010997121011\\
320.258258258258	0.692322515048578\\
320.296296296296	0.692634182012372\\
320.334334334334	0.69294599725447\\
320.372372372372	0.693257960015798\\
320.41041041041	0.693570069536138\\
320.448448448448	0.693882325054134\\
320.486486486487	0.694194725807298\\
320.524524524525	0.694507271032012\\
320.562562562563	0.694819959963541\\
320.600600600601	0.695132791836029\\
320.638638638639	0.695445765882513\\
320.676676676677	0.695758881334922\\
320.714714714715	0.696072137424088\\
320.752752752753	0.69638553337975\\
320.790790790791	0.696699068430555\\
320.828828828829	0.697012741804073\\
320.866866866867	0.697326552726794\\
320.904904904905	0.697640500424137\\
320.942942942943	0.697954584120457\\
320.980980980981	0.69826880303905\\
321.019019019019	0.698583156402156\\
321.057057057057	0.69889764343097\\
321.095095095095	0.699212263345641\\
321.133133133133	0.699527015365285\\
321.171171171171	0.699841898707987\\
321.209209209209	0.700156912590804\\
321.247247247247	0.700472056229777\\
321.285285285285	0.700787328839934\\
321.323323323323	0.701102729635293\\
321.361361361361	0.701418257828873\\
321.399399399399	0.701733912632696\\
321.437437437437	0.702049693257796\\
321.475475475475	0.70236559891422\\
321.513513513513	0.70268162881104\\
321.551551551552	0.702997782156357\\
321.58958958959	0.703314058157301\\
321.627627627628	0.703630456020046\\
321.665665665666	0.703946974949811\\
321.703703703704	0.704263614150867\\
321.741741741742	0.704580372826543\\
321.77977977978	0.704897250179229\\
321.817817817818	0.705214245410389\\
321.855855855856	0.70553135772056\\
321.893893893894	0.705848586309363\\
321.931931931932	0.706165930375506\\
321.96996996997	0.706483389116789\\
322.008008008008	0.706800961730116\\
322.046046046046	0.707118647411494\\
322.084084084084	0.707436445356044\\
322.122122122122	0.707754354758004\\
322.16016016016	0.708072374810738\\
322.198198198198	0.70839050470674\\
322.236236236236	0.70870874363764\\
322.274274274274	0.709027090794212\\
322.312312312312	0.709345545366379\\
322.35035035035	0.709664106543219\\
322.388388388388	0.70998277351297\\
322.426426426426	0.710301545463041\\
322.464464464464	0.710620421580011\\
322.502502502503	0.710939401049642\\
322.540540540541	0.711258483056882\\
322.578578578579	0.711577666785869\\
322.616616616617	0.711896951419943\\
322.654654654655	0.712216336141647\\
322.692692692693	0.712535820132736\\
322.730730730731	0.712855402574183\\
322.768768768769	0.713175082646184\\
322.806806806807	0.713494859528166\\
322.844844844845	0.713814732398792\\
322.882882882883	0.714134700435969\\
322.920920920921	0.714454762816851\\
322.958958958959	0.71477491871785\\
322.996996996997	0.715095167314637\\
323.035035035035	0.715415507782154\\
323.073073073073	0.715735939294617\\
323.111111111111	0.716056461025521\\
323.149149149149	0.716377072147652\\
323.187187187187	0.716697771833086\\
323.225225225225	0.717018559253201\\
323.263263263263	0.717339433578682\\
323.301301301301	0.717660393979526\\
323.339339339339	0.717981439625051\\
323.377377377377	0.718302569683899\\
323.415415415415	0.718623783324045\\
323.453453453453	0.718945079712804\\
323.491491491492	0.719266458016836\\
323.52952952953	0.719587917402151\\
323.567567567568	0.719909457034118\\
323.605605605606	0.720231076077474\\
323.643643643644	0.720552773696323\\
323.681681681682	0.720874549054147\\
323.71971971972	0.721196401313817\\
323.757757757758	0.721518329637589\\
323.795795795796	0.72184033318712\\
323.833833833834	0.722162411123471\\
323.871871871872	0.722484562607111\\
323.90990990991	0.722806786797928\\
323.947947947948	0.723129082855234\\
323.985985985986	0.72345144993777\\
324.024024024024	0.723773887203714\\
324.062062062062	0.724096393810688\\
324.1001001001	0.724418968915764\\
324.138138138138	0.724741611675469\\
324.176176176176	0.725064321245796\\
324.214214214214	0.725387096782206\\
324.252252252252	0.725709937439636\\
324.29029029029	0.726032842372507\\
324.328328328328	0.726355810734731\\
324.366366366366	0.726678841679715\\
324.404404404404	0.727001934360368\\
324.442442442442	0.72732508792911\\
324.48048048048	0.727648301537878\\
324.518518518519	0.727971574338131\\
324.556556556557	0.728294905480858\\
324.594594594595	0.728618294116585\\
324.632632632633	0.72894173939538\\
324.670670670671	0.729265240466863\\
324.708708708709	0.729588796480207\\
324.746746746747	0.729912406584152\\
324.784784784785	0.730236069927005\\
324.822822822823	0.730559785656653\\
324.860860860861	0.730883552920562\\
324.898898898899	0.731207370865792\\
324.936936936937	0.731531238638998\\
324.974974974975	0.73185515538644\\
325.013013013013	0.732179120253987\\
325.051051051051	0.732503132387125\\
325.089089089089	0.732827190930966\\
325.127127127127	0.73315129503025\\
325.165165165165	0.733475443829357\\
325.203203203203	0.733799636472309\\
325.241241241241	0.734123872102781\\
325.279279279279	0.734448149864103\\
325.317317317317	0.734772468899274\\
325.355355355355	0.73509682835096\\
325.393393393393	0.735421227361507\\
325.431431431431	0.735745665072947\\
325.469469469469	0.736070140627002\\
325.507507507508	0.736394653165094\\
325.545545545546	0.736719201828349\\
325.583583583584	0.737043785757606\\
325.621621621622	0.737368404093424\\
325.65965965966	0.737693055976086\\
325.697697697698	0.73801774054561\\
325.735735735736	0.73834245694175\\
325.773773773774	0.738667204304011\\
325.811811811812	0.738991981771649\\
325.84984984985	0.739316788483678\\
325.887887887888	0.739641623578881\\
325.925925925926	0.739966486195816\\
325.963963963964	0.74029137547282\\
326.002002002002	0.740616290548017\\
326.04004004004	0.740941230559327\\
326.078078078078	0.741266194644471\\
326.116116116116	0.741591181940975\\
326.154154154154	0.741916191586184\\
326.192192192192	0.742241222717263\\
326.23023023023	0.742566274471205\\
326.268268268268	0.742891345984841\\
326.306306306306	0.743216436394841\\
326.344344344344	0.743541544837727\\
326.382382382382	0.743866670449877\\
326.42042042042	0.74419181236753\\
326.458458458458	0.744516969726797\\
326.496496496496	0.744842141663665\\
326.534534534535	0.745167327314005\\
326.572572572573	0.745492525813579\\
326.610610610611	0.745817736298044\\
326.648648648649	0.746142957902966\\
326.686686686687	0.746468189763819\\
326.724724724725	0.746793431015995\\
326.762762762763	0.747118680794812\\
326.800800800801	0.747443938235521\\
326.838838838839	0.74776920247331\\
326.876876876877	0.748094472643314\\
326.914914914915	0.74841974788062\\
326.952952952953	0.748745027320275\\
326.990990990991	0.749070310097293\\
327.029029029029	0.74939559534666\\
327.067067067067	0.749720882203343\\
327.105105105105	0.750046169802296\\
327.143143143143	0.750371457278468\\
327.181181181181	0.750696743766808\\
327.219219219219	0.751022028402272\\
327.257257257257	0.751347310319833\\
327.295295295295	0.751672588654485\\
327.333333333333	0.751997862541249\\
327.371371371371	0.752323131115183\\
327.409409409409	0.752648393511387\\
327.447447447447	0.752973648865011\\
327.485485485485	0.753298896311259\\
327.523523523524	0.753624134985401\\
327.561561561562	0.753949364022776\\
327.5995995996	0.754274582558797\\
327.637637637638	0.754599789728965\\
327.675675675676	0.75492498466887\\
327.713713713714	0.755250166514199\\
327.751751751752	0.755575334400743\\
327.78978978979	0.755900487464407\\
327.827827827828	0.756225624841211\\
327.865865865866	0.756550745667302\\
327.903903903904	0.756875849078958\\
327.941941941942	0.757200934212598\\
327.97997997998	0.757526000204783\\
328.018018018018	0.757851046192231\\
328.056056056056	0.758176071311815\\
328.094094094094	0.758501074700579\\
328.132132132132	0.758826055495737\\
328.17017017017	0.759151012834684\\
328.208208208208	0.759475945855002\\
328.246246246246	0.759800853694468\\
328.284284284284	0.760125735491058\\
328.322322322322	0.760450590382957\\
328.36036036036	0.760775417508563\\
328.398398398398	0.761100216006497\\
328.436436436436	0.761424985015607\\
328.474474474474	0.761749723674976\\
328.512512512513	0.76207443112393\\
328.550550550551	0.762399106502043\\
328.588588588589	0.762723748949144\\
328.626626626627	0.763048357605325\\
328.664664664665	0.763372931610947\\
328.702702702703	0.763697470106647\\
328.740740740741	0.764021972233345\\
328.778778778779	0.764346437132251\\
328.816816816817	0.764670863944872\\
328.854854854855	0.764995251813016\\
328.892892892893	0.765319599878804\\
328.930930930931	0.765643907284672\\
328.968968968969	0.76596817317338\\
329.007007007007	0.76629239668802\\
329.045045045045	0.76661657697202\\
329.083083083083	0.766940713169152\\
329.121121121121	0.767264804423539\\
329.159159159159	0.767588849879663\\
329.197197197197	0.767912848682368\\
329.235235235235	0.768236799976872\\
329.273273273273	0.76856070290877\\
329.311311311311	0.768884556624041\\
329.349349349349	0.769208360269054\\
329.387387387387	0.769532112990582\\
329.425425425425	0.769855813935796\\
329.463463463463	0.770179462252284\\
329.501501501501	0.770503057088049\\
329.53953953954	0.770826597591522\\
329.577577577578	0.771150082911565\\
329.615615615616	0.771473512197476\\
329.653653653654	0.771796884599002\\
329.691691691692	0.772120199266342\\
329.72972972973	0.77244345535015\\
329.767767767768	0.77276665200155\\
329.805805805806	0.773089788372134\\
329.843843843844	0.773412863613977\\
329.881881881882	0.773735876879636\\
329.91991991992	0.774058827322163\\
329.957957957958	0.774381714095105\\
329.995995995996	0.774704536352519\\
330.034034034034	0.775027293248971\\
330.072072072072	0.775349983939547\\
330.11011011011	0.775672607579859\\
330.148148148148	0.775995163326049\\
330.186186186186	0.7763176503348\\
330.224224224224	0.776640067763337\\
330.262262262262	0.776962414769442\\
330.3003003003	0.77728469051145\\
330.338338338338	0.777606894148265\\
330.376376376376	0.777929024839361\\
330.414414414414	0.778251081744789\\
330.452452452452	0.778573064025188\\
330.490490490491	0.778894970841786\\
330.528528528529	0.779216801356409\\
330.566566566567	0.779538554731489\\
330.604604604605	0.779860230130066\\
330.642642642643	0.780181826715801\\
330.680680680681	0.780503343652978\\
330.718718718719	0.780824780106509\\
330.756756756757	0.781146135241947\\
330.794794794795	0.781467408225484\\
330.832832832833	0.781788598223968\\
330.870870870871	0.782109704404899\\
330.908908908909	0.78243072593644\\
330.946946946947	0.782751661987425\\
330.984984984985	0.783072511727364\\
331.023023023023	0.78339327432645\\
331.061061061061	0.783713948955562\\
331.099099099099	0.784034534786275\\
331.137137137137	0.784355030990869\\
331.175175175175	0.784675436742329\\
331.213213213213	0.784995751214353\\
331.251251251251	0.785315973581364\\
331.289289289289	0.785636103018509\\
331.327327327327	0.785956138701669\\
331.365365365365	0.786276079807467\\
331.403403403403	0.786595925513269\\
331.441441441441	0.786915674997196\\
331.479479479479	0.787235327438129\\
331.517517517517	0.787554882015709\\
331.555555555556	0.787874337910356\\
331.593593593594	0.788193694303262\\
331.631631631632	0.788512950376405\\
331.66966966967	0.788832105312555\\
331.707707707708	0.789151158295276\\
331.745745745746	0.789470108508938\\
331.783783783784	0.789788955138717\\
331.821821821822	0.790107697370607\\
331.85985985986	0.790426334391422\\
331.897897897898	0.790744865388806\\
331.935935935936	0.791063289551234\\
331.973973973974	0.791381606068025\\
332.012012012012	0.791699814129341\\
332.05005005005	0.792017912926199\\
332.088088088088	0.792335901650475\\
332.126126126126	0.792653779494907\\
332.164164164164	0.792971545653107\\
332.202202202202	0.793289199319565\\
332.24024024024	0.793606739689651\\
332.278278278278	0.793924165959626\\
332.316316316316	0.794241477326649\\
332.354354354354	0.794558672988776\\
332.392392392392	0.794875752144975\\
332.43043043043	0.795192713995124\\
332.468468468468	0.795509557740025\\
332.506506506507	0.795826282581402\\
332.544544544545	0.796142887721913\\
332.582582582583	0.796459372365153\\
332.620620620621	0.796775735715662\\
332.658658658659	0.797091976978928\\
332.696696696697	0.797408095361396\\
332.734734734735	0.797724090070473\\
332.772772772773	0.798039960314534\\
332.810810810811	0.798355705302926\\
332.848848848849	0.798671324245976\\
332.886886886887	0.798986816355\\
332.924924924925	0.799302180842299\\
332.962962962963	0.799617416921177\\
333.001001001001	0.799932523805939\\
333.039039039039	0.800247500711899\\
333.077077077077	0.800562346855385\\
333.115115115115	0.800877061453746\\
333.153153153153	0.801191643725359\\
333.191191191191	0.801506092889632\\
333.229229229229	0.801820408167012\\
333.267267267267	0.802134588778989\\
333.305305305305	0.802448633948102\\
333.343343343343	0.802762542897947\\
333.381381381381	0.803076314853181\\
333.419419419419	0.803389949039526\\
333.457457457457	0.803703444683779\\
333.495495495496	0.804016801013813\\
333.533533533534	0.804330017258587\\
333.571571571572	0.804643092648147\\
333.60960960961	0.804956026413638\\
333.647647647648	0.805268817787302\\
333.685685685686	0.80558146600249\\
333.723723723724	0.805893970293664\\
333.761761761762	0.806206329896405\\
333.7997997998	0.806518544047415\\
333.837837837838	0.806830611984526\\
333.875875875876	0.807142532946707\\
333.913913913914	0.807454306174062\\
333.951951951952	0.807765930907845\\
333.98998998999	0.808077406390457\\
334.028028028028	0.80838873186546\\
334.066066066066	0.808699906577574\\
334.104104104104	0.809010929772688\\
334.142142142142	0.809321800697863\\
334.18018018018	0.809632518601341\\
334.218218218218	0.809943082732545\\
334.256256256256	0.810253492342088\\
334.294294294294	0.810563746681776\\
334.332332332332	0.810873845004618\\
334.37037037037	0.811183786564826\\
334.408408408408	0.811493570617823\\
334.446446446446	0.811803196420248\\
334.484484484484	0.812112663229962\\
334.522522522523	0.812421970306051\\
334.560560560561	0.812731116908833\\
334.598598598599	0.813040102299864\\
334.636636636637	0.813348925741943\\
334.674674674675	0.813657586499113\\
334.712712712713	0.813966083836674\\
334.750750750751	0.814274417021182\\
334.788788788789	0.814582585320455\\
334.826826826827	0.814890588003581\\
334.864864864865	0.81519842434092\\
334.902902902903	0.815506093604114\\
334.940940940941	0.815813595066084\\
334.978978978979	0.816120928001042\\
335.017017017017	0.816428091684493\\
335.055055055055	0.816735085393244\\
335.093093093093	0.817041908405403\\
335.131131131131	0.817348560000386\\
335.169169169169	0.817655039458926\\
335.207207207207	0.817961346063074\\
335.245245245245	0.818267479096204\\
335.283283283283	0.818573437843021\\
335.321321321321	0.818879221589561\\
335.359359359359	0.819184829623202\\
335.397397397397	0.819490261232664\\
335.435435435435	0.819795515708016\\
335.473473473473	0.820100592340681\\
335.511511511512	0.820405490423439\\
335.54954954955	0.820710209250435\\
335.587587587588	0.821014748117182\\
335.625625625626	0.821319106320565\\
335.663663663664	0.821623283158847\\
335.701701701702	0.821927277931674\\
335.73973973974	0.822231089940078\\
335.777777777778	0.822534718486485\\
335.815815815816	0.822838162874716\\
335.853853853854	0.823141422409994\\
335.891891891892	0.823444496398947\\
335.92992992993	0.823747384149618\\
335.967967967968	0.82405008497146\\
336.006006006006	0.824352598175349\\
336.044044044044	0.824654923073584\\
336.082082082082	0.824957058979897\\
336.12012012012	0.82525900520945\\
336.158158158158	0.825560761078844\\
336.196196196196	0.825862325906125\\
336.234234234234	0.826163699010785\\
336.272272272272	0.826464879713769\\
336.31031031031	0.826765867337477\\
336.348348348348	0.82706666120577\\
336.386386386386	0.827367260643977\\
336.424424424424	0.827667664978894\\
336.462462462462	0.827967873538793\\
336.5005005005	0.828267885653424\\
336.538538538539	0.828567700654021\\
336.576576576577	0.828867317873303\\
336.614614614615	0.829166736645484\\
336.652652652653	0.829465956306272\\
336.690690690691	0.829764976192876\\
336.728728728729	0.830063795644009\\
336.766766766767	0.830362413999895\\
336.804804804805	0.830660830602269\\
336.842842842843	0.830959044794384\\
336.880880880881	0.831257055921016\\
336.918918918919	0.831554863328464\\
336.956956956957	0.831852466364561\\
336.994994994995	0.83214986437867\\
337.033033033033	0.832447056721695\\
337.071071071071	0.832744042746083\\
337.109109109109	0.833040821805824\\
337.147147147147	0.833337393256461\\
337.185185185185	0.833633756455093\\
337.223223223223	0.833929910760375\\
337.261261261261	0.834225855532526\\
337.299299299299	0.834521590133331\\
337.337337337337	0.834817113926147\\
337.375375375375	0.835112426275904\\
337.413413413413	0.835407526549113\\
337.451451451451	0.835702414113864\\
337.489489489489	0.835997088339836\\
337.527527527528	0.836291548598298\\
337.565565565566	0.836585794262112\\
337.603603603604	0.836879824705739\\
337.641641641642	0.837173639305242\\
337.67967967968	0.837467237438289\\
337.717717717718	0.837760618484157\\
337.755755755756	0.838053781823737\\
337.793793793794	0.838346726839537\\
337.831831831832	0.838639452915684\\
337.86986986987	0.838931959437932\\
337.907907907908	0.83922424579366\\
337.945945945946	0.839516311371882\\
337.983983983984	0.839808155563244\\
338.022022022022	0.840099777760033\\
338.06006006006	0.840391177356178\\
338.098098098098	0.840682353747255\\
338.136136136136	0.840973306330487\\
338.174174174174	0.841264034504753\\
338.212212212212	0.841554537670587\\
338.25025025025	0.841844815230185\\
338.288288288288	0.842134866587405\\
338.326326326326	0.842424691147774\\
338.364364364364	0.842714288318486\\
338.402402402402	0.843003657508415\\
338.44044044044	0.843292798128106\\
338.478478478478	0.843581709589789\\
338.516516516517	0.843870391307377\\
338.554554554555	0.844158842696471\\
338.592592592593	0.844447063174361\\
338.630630630631	0.844735052160033\\
338.668668668669	0.84502280907417\\
338.706706706707	0.845310333339156\\
338.744744744745	0.845597624379078\\
338.782782782783	0.845884681619729\\
338.820820820821	0.846171504488616\\
338.858858858859	0.846458092414956\\
338.896896896897	0.846744444829684\\
338.934934934935	0.847030561165455\\
338.972972972973	0.847316440856645\\
339.011011011011	0.84760208333936\\
339.049049049049	0.847887488051429\\
339.087087087087	0.84817265443242\\
339.125125125125	0.84845758192363\\
339.163163163163	0.848742269968097\\
339.201201201201	0.8490267180106\\
339.239239239239	0.849310925497662\\
339.277277277277	0.849594891877552\\
339.315315315315	0.849878616600291\\
339.353353353353	0.850162099117649\\
339.391391391391	0.850445338883155\\
339.429429429429	0.850728335352096\\
339.467467467467	0.85101108798152\\
339.505505505505	0.851293596230238\\
339.543543543544	0.851575859558831\\
339.581581581582	0.851857877429645\\
339.61961961962	0.852139649306804\\
339.657657657658	0.852421174656202\\
339.695695695696	0.852702452945514\\
339.733733733734	0.852983483644197\\
339.771771771772	0.853264266223487\\
339.80980980981	0.853544800156409\\
339.847847847848	0.853825084917777\\
339.885885885886	0.854105119984193\\
339.923923923924	0.854384904834055\\
339.961961961962	0.854664438947558\\
340	0.854943721806693\\
};
\addplot [color=red!60!orange, dashed, forget plot]
  table[row sep=crcr]{%
302	0.554422341854154\\
302.038038038038	0.554587032218884\\
302.076076076076	0.554752080394486\\
302.114114114114	0.554917486644173\\
302.152152152152	0.555083251229501\\
302.19019019019	0.555249374410363\\
302.228228228228	0.55541585644498\\
302.266266266266	0.555582697589901\\
302.304304304304	0.55574989809999\\
302.342342342342	0.555917458228425\\
302.38038038038	0.556085378226689\\
302.418418418418	0.556253658344568\\
302.456456456456	0.556422298830139\\
302.494494494495	0.556591299929771\\
302.532532532533	0.556760661888112\\
302.570570570571	0.556930384948088\\
302.608608608609	0.557100469350897\\
302.646646646647	0.557270915335999\\
302.684684684685	0.557441723141114\\
302.722722722723	0.557612893002216\\
302.760760760761	0.557784425153523\\
302.798798798799	0.557956319827495\\
302.836836836837	0.558128577254829\\
302.874874874875	0.55830119766445\\
302.912912912913	0.558474181283504\\
302.950950950951	0.558647528337358\\
302.988988988989	0.558821239049589\\
303.027027027027	0.558995313641979\\
303.065065065065	0.559169752334512\\
303.103103103103	0.559344555345363\\
303.141141141141	0.559519722890899\\
303.179179179179	0.559695255185667\\
303.217217217217	0.559871152442391\\
303.255255255255	0.560047414871966\\
303.293293293293	0.560224042683454\\
303.331331331331	0.560401036084073\\
303.369369369369	0.560578395279198\\
303.407407407407	0.560756120472348\\
303.445445445445	0.560934211865189\\
303.483483483483	0.56111266965752\\
303.521521521522	0.561291494047272\\
303.55955955956	0.5614706852305\\
303.597597597598	0.561650243401381\\
303.635635635636	0.561830168752202\\
303.673673673674	0.562010461473362\\
303.711711711712	0.562191121753359\\
303.74974974975	0.562372149778791\\
303.787787787788	0.562553545734343\\
303.825825825826	0.562735309802791\\
303.863863863864	0.562917442164985\\
303.901901901902	0.563099942999855\\
303.93993993994	0.563282812484397\\
303.977977977978	0.563466050793669\\
304.016016016016	0.56364965810079\\
304.054054054054	0.563833634576928\\
304.092092092092	0.564017980391301\\
304.13013013013	0.564202695711165\\
304.168168168168	0.564387780701814\\
304.206206206206	0.564573235526571\\
304.244244244244	0.564759060346783\\
304.282282282282	0.564945255321819\\
304.32032032032	0.565131820609059\\
304.358358358358	0.565318756363894\\
304.396396396396	0.565506062739715\\
304.434434434434	0.565693739887914\\
304.472472472472	0.565881787957872\\
304.510510510511	0.56607020709696\\
304.548548548549	0.566258997450528\\
304.586586586587	0.566448159161904\\
304.624624624625	0.566637692372385\\
304.662662662663	0.566827597221237\\
304.700700700701	0.567017873845681\\
304.738738738739	0.567208522380898\\
304.776776776777	0.567399542960016\\
304.814814814815	0.567590935714109\\
304.852852852853	0.567782700772188\\
304.890890890891	0.567974838261202\\
304.928928928929	0.568167348306024\\
304.966966966967	0.568360231029454\\
305.005005005005	0.56855348655221\\
305.043043043043	0.568747114992923\\
305.081081081081	0.568941116468131\\
305.119119119119	0.569135491092277\\
305.157157157157	0.569330238977701\\
305.195195195195	0.569525360234637\\
305.233233233233	0.569720854971204\\
305.271271271271	0.569916723293407\\
305.309309309309	0.570112965305128\\
305.347347347347	0.57030958110812\\
305.385385385385	0.570506570802005\\
305.423423423423	0.570703934484268\\
305.461461461461	0.57090167225025\\
305.4994994995	0.571099784193148\\
305.537537537538	0.571298270404003\\
305.575575575576	0.571497130971702\\
305.613613613614	0.571696365982969\\
305.651651651652	0.57189597552236\\
305.68968968969	0.572095959672261\\
305.727727727728	0.57229631851288\\
305.765765765766	0.572497052122245\\
305.803803803804	0.572698160576197\\
305.841841841842	0.572899643948386\\
305.87987987988	0.573101502310266\\
305.917917917918	0.573303735731091\\
305.955955955956	0.57350634427791\\
305.993993993994	0.57370932801556\\
306.032032032032	0.573912687006667\\
306.07007007007	0.574116421311635\\
306.108108108108	0.574320530988642\\
306.146146146146	0.574525016093642\\
306.184184184184	0.574729876680353\\
306.222222222222	0.574935112800256\\
306.26026026026	0.575140724502587\\
306.298298298298	0.575346711834339\\
306.336336336336	0.57555307484025\\
306.374374374374	0.575759813562804\\
306.412412412412	0.575966928042223\\
306.45045045045	0.576174418316463\\
306.488488488488	0.576382284421215\\
306.526526526527	0.57659052638989\\
306.564564564565	0.576799144253624\\
306.602602602603	0.577008138041269\\
306.640640640641	0.57721750777939\\
306.678678678679	0.577427253492262\\
306.716716716717	0.57763737520186\\
306.754754754755	0.577847872927862\\
306.792792792793	0.578058746687642\\
306.830830830831	0.578269996496261\\
306.868868868869	0.578481622366471\\
306.906906906907	0.578693624308704\\
306.944944944945	0.578906002331073\\
306.982982982983	0.579118756439362\\
307.021021021021	0.579331886637027\\
307.059059059059	0.57954539292519\\
307.097097097097	0.579759275302634\\
307.135135135135	0.579973533765799\\
307.173173173173	0.580188168308779\\
307.211211211211	0.580403178923319\\
307.249249249249	0.580618565598807\\
307.287287287287	0.580834328322275\\
307.325325325325	0.581050467078389\\
307.363363363363	0.581266981849451\\
307.401401401401	0.581483872615392\\
307.439439439439	0.581701139353769\\
307.477477477477	0.581918782039758\\
307.515515515516	0.582136800646156\\
307.553553553554	0.582355195143372\\
307.591591591592	0.582573965499425\\
307.62962962963	0.582793111679941\\
307.667667667668	0.583012633648149\\
307.705705705706	0.583232531364874\\
307.743743743744	0.583452804788538\\
307.781781781782	0.583673453875154\\
307.81981981982	0.583894478578322\\
307.857857857858	0.584115878849226\\
307.895895895896	0.584337654636629\\
307.933933933934	0.584559805886874\\
307.971971971972	0.584782332543872\\
308.01001001001	0.585005234549106\\
308.048048048048	0.585228511841625\\
308.086086086086	0.58545216435804\\
308.124124124124	0.58567619203252\\
308.162162162162	0.585900594796789\\
308.2002002002	0.586125372580124\\
308.238238238238	0.58635052530935\\
308.276276276276	0.586576052908835\\
308.314314314314	0.586801955300491\\
308.352352352352	0.587028232403768\\
308.39039039039	0.58725488413565\\
308.428428428428	0.587481910410651\\
308.466466466466	0.587709311140815\\
308.504504504504	0.587937086235713\\
308.542542542543	0.588165235602434\\
308.580580580581	0.588393759145587\\
308.618618618619	0.588622656767296\\
308.656656656657	0.588851928367199\\
308.694694694695	0.589081573842441\\
308.732732732733	0.589311593087674\\
308.770770770771	0.589541985995051\\
308.808808808809	0.589772752454228\\
308.846846846847	0.590003892352356\\
308.884884884885	0.590235405574078\\
308.922922922923	0.590467292001532\\
308.960960960961	0.590699551514341\\
308.998998998999	0.590932183989613\\
309.037037037037	0.591165189301939\\
309.075075075075	0.591398567323388\\
309.113113113113	0.591632317923507\\
309.151151151151	0.591866440969315\\
309.189189189189	0.592100936325303\\
309.227227227227	0.592335803853429\\
309.265265265265	0.592571043413116\\
309.303303303303	0.592806654861251\\
309.341341341341	0.593042638052179\\
309.379379379379	0.593278992837705\\
309.417417417417	0.593515719067084\\
309.455455455455	0.593752816587028\\
309.493493493493	0.593990285241694\\
309.531531531532	0.59422812487269\\
309.56956956957	0.594466335319065\\
309.607607607608	0.594704916417312\\
309.645645645646	0.594943868001362\\
309.683683683684	0.595183189902584\\
309.721721721722	0.59542288194978\\
309.75975975976	0.595662943969187\\
309.797797797798	0.595903375784469\\
309.835835835836	0.596144177216719\\
309.873873873874	0.596385348084455\\
309.911911911912	0.596626888203618\\
309.94994994995	0.59686879738757\\
309.987987987988	0.597111075447091\\
310.026026026026	0.597353722190377\\
310.064064064064	0.59759673742304\\
310.102102102102	0.597840120948102\\
310.14014014014	0.598083872565997\\
310.178178178178	0.598327992074566\\
310.216216216216	0.598572479269054\\
310.254254254254	0.598817333942114\\
310.292292292292	0.599062555883797\\
310.33033033033	0.599308144881558\\
310.368368368368	0.599554100720246\\
310.406406406406	0.59980042318211\\
310.444444444444	0.60004711204679\\
310.482482482483	0.600294167091321\\
310.520520520521	0.600541588090127\\
310.558558558559	0.600789374815023\\
310.596596596597	0.60103752703521\\
310.634634634635	0.601286044517274\\
310.672672672673	0.601534927025186\\
310.710710710711	0.601784174320299\\
310.748748748749	0.602033786161347\\
310.786786786787	0.602283762304441\\
310.824824824825	0.602534102503072\\
310.862862862863	0.602784806508106\\
310.900900900901	0.603035874067783\\
310.938938938939	0.603287304927717\\
310.976976976977	0.603539098830892\\
311.015015015015	0.603791255517665\\
311.053053053053	0.604043774725759\\
311.091091091091	0.604296656190265\\
311.129129129129	0.604549899643642\\
311.167167167167	0.604803504815712\\
311.205205205205	0.60505747143366\\
311.243243243243	0.605311799222036\\
311.281281281281	0.60556648790275\\
311.319319319319	0.605821537195072\\
311.357357357357	0.60607694681563\\
311.395395395395	0.606332716478411\\
311.433433433433	0.60658884589476\\
311.471471471471	0.606845334773374\\
311.509509509509	0.607102182820309\\
311.547547547548	0.607359389738973\\
311.585585585586	0.607616955230126\\
311.623623623624	0.607874878991881\\
311.661661661662	0.608133160719703\\
311.6996996997	0.608391800106405\\
311.737737737738	0.608650796842153\\
311.775775775776	0.608910150614457\\
311.813813813814	0.609169861108178\\
311.851851851852	0.609429928005524\\
311.88988988989	0.60969035098605\\
311.927927927928	0.609951129726655\\
311.965965965966	0.610212263901585\\
312.004004004004	0.61047375318243\\
312.042042042042	0.610735597238125\\
312.08008008008	0.610997795734947\\
312.118118118118	0.611260348336518\\
312.156156156156	0.611523254703802\\
312.194194194194	0.611786514495105\\
312.232232232232	0.612050127366074\\
312.27027027027	0.612314092969701\\
312.308308308308	0.612578410956315\\
312.346346346346	0.612843080973588\\
312.384384384384	0.613108102666533\\
312.422422422422	0.613373475677503\\
312.46046046046	0.613639199646191\\
312.498498498499	0.613905274209631\\
312.536536536537	0.614171699002194\\
312.574574574575	0.614438473655597\\
312.612612612613	0.61470559779889\\
312.650650650651	0.614973071058467\\
312.688688688689	0.61524089305806\\
312.726726726727	0.615509063418742\\
312.764764764765	0.615777581758925\\
312.802802802803	0.616046447694363\\
312.840840840841	0.616315660838145\\
312.878878878879	0.616585220800708\\
312.916916916917	0.616855127189822\\
312.954954954955	0.617125379610603\\
312.992992992993	0.617395977665506\\
313.031031031031	0.617666920954328\\
313.069069069069	0.617938209074206\\
313.107107107107	0.618209841619621\\
313.145145145145	0.618481818182395\\
313.183183183183	0.618754138351695\\
313.221221221221	0.61902680171403\\
313.259259259259	0.619299807853251\\
313.297297297297	0.619573156350558\\
313.335335335335	0.619846846784491\\
313.373373373373	0.620120878730939\\
313.411411411411	0.620395251763136\\
313.449449449449	0.620669965451664\\
313.487487487487	0.62094501936445\\
313.525525525526	0.621220413066773\\
313.563563563564	0.621496146121257\\
313.601601601602	0.62177221808788\\
313.63963963964	0.622048628523969\\
313.677677677678	0.622325376984201\\
313.715715715716	0.622602463020609\\
313.753753753754	0.622879886182577\\
313.791791791792	0.623157646016845\\
313.82982982983	0.623435742067507\\
313.867867867868	0.623714173876015\\
313.905905905906	0.623992940981178\\
313.943943943944	0.624272042919164\\
313.981981981982	0.6245514792235\\
314.02002002002	0.624831249425076\\
314.058058058058	0.625111353052143\\
314.096096096096	0.625391789630317\\
314.134134134134	0.625672558682575\\
314.172172172172	0.625953659729266\\
314.21021021021	0.626235092288102\\
314.248248248248	0.626516855874166\\
314.286286286286	0.62679894999991\\
314.324324324324	0.62708137417516\\
314.362362362362	0.627364127907113\\
314.4004004004	0.627647210700343\\
314.438438438438	0.627930622056799\\
314.476476476476	0.628214361475808\\
314.514514514515	0.628498428454078\\
314.552552552553	0.628782822485697\\
314.590590590591	0.629067543062136\\
314.628628628629	0.629352589672251\\
314.666666666667	0.629637961802286\\
314.704704704705	0.629923658935872\\
314.742742742743	0.630209680554029\\
314.780780780781	0.630496026135171\\
314.818818818819	0.630782695155106\\
314.856856856857	0.631069687087036\\
314.894894894895	0.631357001401563\\
314.932932932933	0.631644637566688\\
314.970970970971	0.631932595047814\\
315.009009009009	0.632220873307747\\
315.047047047047	0.632509471806701\\
315.085085085085	0.632798390002298\\
315.123123123123	0.633087627349569\\
315.161161161161	0.633377183300959\\
315.199199199199	0.633667057306328\\
315.237237237237	0.633957248812952\\
315.275275275275	0.634247757265527\\
315.313313313313	0.634538582106173\\
315.351351351351	0.634829722774432\\
315.389389389389	0.635121178707273\\
315.427427427427	0.635412949339095\\
315.465465465465	0.635705034101729\\
315.503503503504	0.635997432424438\\
315.541541541542	0.636290143733925\\
315.57957957958	0.63658316745433\\
315.617617617618	0.636876503007237\\
315.655655655656	0.637170149811672\\
315.693693693694	0.637464107284112\\
315.731731731732	0.63775837483848\\
315.76976976977	0.638052951886156\\
315.807807807808	0.638347837835973\\
315.845845845846	0.638643032094224\\
315.883883883884	0.638938534064663\\
315.921921921922	0.639234343148508\\
315.95995995996	0.639530458744446\\
315.997997997998	0.639826880248631\\
316.036036036036	0.640123607054694\\
316.074074074074	0.64042063855374\\
316.112112112112	0.640717974134355\\
316.15015015015	0.641015613182605\\
316.188188188188	0.641313555082047\\
316.226226226226	0.641611799213721\\
316.264264264264	0.641910344956162\\
316.302302302302	0.6422091916854\\
316.34034034034	0.642508338774965\\
316.378378378378	0.642807785595887\\
316.416416416416	0.643107531516703\\
316.454454454454	0.643407575903457\\
316.492492492492	0.643707918119707\\
316.530530530531	0.644008557526526\\
316.568568568569	0.644309493482507\\
316.606606606607	0.644610725343763\\
316.644644644645	0.644912252463937\\
316.682682682683	0.6452140741942\\
316.720720720721	0.645516189883255\\
316.758758758759	0.645818598877346\\
316.796796796797	0.646121300520255\\
316.834834834835	0.646424294153309\\
316.872872872873	0.646727579115384\\
316.910910910911	0.647031154742909\\
316.948948948949	0.647335020369867\\
316.986986986987	0.647639175327803\\
317.025025025025	0.647943618945824\\
317.063063063063	0.648248350550607\\
317.101101101101	0.648553369466399\\
317.139139139139	0.648858675015023\\
317.177177177177	0.649164266515883\\
317.215215215215	0.649470143285965\\
317.253253253253	0.649776304639846\\
317.291291291291	0.650082749889691\\
317.329329329329	0.650389478345265\\
317.367367367367	0.650696489313932\\
317.405405405405	0.651003782100661\\
317.443443443443	0.65131135600803\\
317.481481481481	0.651619210336231\\
317.51951951952	0.651927344383073\\
317.557557557558	0.652235757443988\\
317.595595595596	0.652544448812033\\
317.633633633634	0.652853417777899\\
317.671671671672	0.653162663629908\\
317.70970970971	0.653472185654027\\
317.747747747748	0.653781983133863\\
317.785785785786	0.654092055350677\\
317.823823823824	0.654402401583379\\
317.861861861862	0.65471302110854\\
317.8998998999	0.655023913200393\\
317.937937937938	0.655335077130841\\
317.975975975976	0.655646512169457\\
318.014014014014	0.655958217583493\\
318.052052052052	0.656270192637881\\
318.09009009009	0.656582436595244\\
318.128128128128	0.656894948715892\\
318.166166166166	0.657207728257837\\
318.204204204204	0.657520774476787\\
318.242242242242	0.657834086626162\\
318.28028028028	0.658147663957091\\
318.318318318318	0.658461505718421\\
318.356356356356	0.658775611156718\\
318.394394394394	0.65908997951628\\
318.432432432432	0.659404610039133\\
318.47047047047	0.659719501965041\\
318.508508508508	0.660034654531513\\
318.546546546547	0.660350066973804\\
318.584584584585	0.66066573852492\\
318.622622622623	0.660981668415629\\
318.660660660661	0.661297855874462\\
318.698698698699	0.661614300127716\\
318.736736736737	0.661931000399466\\
318.774774774775	0.662247955911564\\
318.812812812813	0.662565165883652\\
318.850850850851	0.662882629533157\\
318.888888888889	0.663200346075306\\
318.926926926927	0.663518314723126\\
318.964964964965	0.663836534687455\\
319.003003003003	0.664155005176941\\
319.041041041041	0.66447372539805\\
319.079079079079	0.664792694555077\\
319.117117117117	0.665111911850142\\
319.155155155155	0.665431376483205\\
319.193193193193	0.665751087652064\\
319.231231231231	0.66607104455237\\
319.269269269269	0.666391246377623\\
319.307307307307	0.666711692319183\\
319.345345345345	0.667032381566275\\
319.383383383383	0.667353313305998\\
319.421421421421	0.667674486723326\\
319.459459459459	0.667995901001115\\
319.497497497497	0.668317555320111\\
319.535535535536	0.668639448858957\\
319.573573573574	0.668961580794196\\
319.611611611612	0.669283950300279\\
319.64964964965	0.669606556549568\\
319.687687687688	0.669929398712348\\
319.725725725726	0.67025247595683\\
319.763763763764	0.670575787449155\\
319.801801801802	0.670899332353403\\
319.83983983984	0.6712231098316\\
319.877877877878	0.671547119043724\\
319.915915915916	0.671871359147708\\
319.953953953954	0.672195829299451\\
319.991991991992	0.67252052865282\\
320.03003003003	0.672845456359662\\
320.068068068068	0.673170611569805\\
320.106106106106	0.673495993431068\\
320.144144144144	0.673821601089265\\
320.182182182182	0.674147433688216\\
320.22022022022	0.674473490369745\\
320.258258258258	0.674799770273698\\
320.296296296296	0.675126272537941\\
320.334334334334	0.675452996298371\\
320.372372372372	0.675779940688917\\
320.41041041041	0.676107104841558\\
320.448448448448	0.676434487886318\\
320.486486486487	0.676762088951277\\
320.524524524525	0.677089907162581\\
320.562562562563	0.677417941644447\\
320.600600600601	0.677746191519166\\
320.638638638639	0.678074655907115\\
320.676676676677	0.678403333926762\\
320.714714714715	0.678732224694673\\
320.752752752753	0.679061327325518\\
320.790790790791	0.679390640932081\\
320.828828828829	0.679720164625264\\
320.866866866867	0.680049897514096\\
320.904904904905	0.680379838705737\\
320.942942942943	0.68070998730549\\
320.980980980981	0.681040342416807\\
321.019019019019	0.68137090314129\\
321.057057057057	0.681701668578708\\
321.095095095095	0.682032637826996\\
321.133133133133	0.682363809982268\\
321.171171171171	0.682695184138821\\
321.209209209209	0.683026759389143\\
321.247247247247	0.68335853482392\\
321.285285285285	0.683690509532047\\
321.323323323323	0.684022682600629\\
321.361361361361	0.684355053114994\\
321.399399399399	0.684687620158698\\
321.437437437437	0.685020382813533\\
321.475475475475	0.685353340159534\\
321.513513513513	0.685686491274987\\
321.551551551552	0.686019835236437\\
321.58958958959	0.686353371118695\\
321.627627627628	0.686687097994845\\
321.665665665666	0.687021014936253\\
321.703703703704	0.687355121012576\\
321.741741741742	0.687689415291765\\
321.77977977978	0.688023896840077\\
321.817817817818	0.68835856472208\\
321.855855855856	0.688693418000664\\
321.893893893894	0.689028455737046\\
321.931931931932	0.689363676990779\\
321.96996996997	0.689699080819758\\
322.008008008008	0.690034666280233\\
322.046046046046	0.690370432426809\\
322.084084084084	0.690706378312463\\
322.122122122122	0.691042502988543\\
322.16016016016	0.691378805504783\\
322.198198198198	0.691715284909307\\
322.236236236236	0.692051940248639\\
322.274274274274	0.69238877056771\\
322.312312312312	0.692725774909867\\
322.35035035035	0.69306295231688\\
322.388388388388	0.69340030182895\\
322.426426426426	0.69373782248472\\
322.464464464464	0.694075513321278\\
322.502502502503	0.694413373374171\\
322.540540540541	0.694751401677408\\
322.578578578579	0.695089597263473\\
322.616616616617	0.69542795916333\\
322.654654654655	0.695766486406431\\
322.692692692693	0.696105178020726\\
322.730730730731	0.696444033032673\\
322.768768768769	0.696783050467241\\
322.806806806807	0.697122229347925\\
322.844844844845	0.697461568696748\\
322.882882882883	0.697801067534273\\
322.920920920921	0.698140724879613\\
322.958958958959	0.698480539750435\\
322.996996996997	0.698820511162972\\
323.035035035035	0.699160638132029\\
323.073073073073	0.699500919670996\\
323.111111111111	0.699841354791849\\
323.149149149149	0.700181942505167\\
323.187187187187	0.700522681820134\\
323.225225225225	0.700863571744552\\
323.263263263263	0.701204611284846\\
323.301301301301	0.701545799446077\\
323.339339339339	0.701887135231946\\
323.377377377377	0.702228617644806\\
323.415415415415	0.702570245685669\\
323.453453453453	0.702912018354216\\
323.491491491492	0.703253934648806\\
323.52952952953	0.703595993566481\\
323.567567567568	0.703938194102981\\
323.605605605606	0.704280535252748\\
323.643643643644	0.704623016008937\\
323.681681681682	0.704965635363423\\
323.71971971972	0.705308392306814\\
323.757757757758	0.705651285828453\\
323.795795795796	0.705994314916434\\
323.833833833834	0.706337478557607\\
323.871871871872	0.706680775737588\\
323.90990990991	0.707024205440768\\
323.947947947948	0.707367766650323\\
323.985985985986	0.707711458348218\\
324.024024024024	0.708055279515225\\
324.062062062062	0.708399229130923\\
324.1001001001	0.708743306173713\\
324.138138138138	0.709087509620825\\
324.176176176176	0.709431838448327\\
324.214214214214	0.709776291631134\\
324.252252252252	0.710120868143018\\
324.29029029029	0.710465566956616\\
324.328328328328	0.710810387043442\\
324.366366366366	0.711155327373892\\
324.404404404404	0.711500386917254\\
324.442442442442	0.711845564641722\\
324.48048048048	0.712190859514399\\
324.518518518519	0.712536270501311\\
324.556556556557	0.712881796567412\\
324.594594594595	0.713227436676598\\
324.632632632633	0.713573189791711\\
324.670670670671	0.713919054874555\\
324.708708708709	0.714265030885898\\
324.746746746747	0.714611116785487\\
324.784784784785	0.714957311532055\\
324.822822822823	0.71530361408333\\
324.860860860861	0.715650023396045\\
324.898898898899	0.71599653842595\\
324.936936936937	0.716343158127814\\
324.974974974975	0.716689881455445\\
325.013013013013	0.71703670736169\\
325.051051051051	0.717383634798449\\
325.089089089089	0.717730662716687\\
325.127127127127	0.718077790066435\\
325.165165165165	0.718425015796809\\
325.203203203203	0.718772338856015\\
325.241241241241	0.719119758191357\\
325.279279279279	0.719467272749251\\
325.317317317317	0.719814881475228\\
325.355355355355	0.720162583313954\\
325.393393393393	0.720510377209229\\
325.431431431431	0.720858262104\\
325.469469469469	0.721206236940376\\
325.507507507508	0.72155430065963\\
325.545545545546	0.721902452202212\\
325.583583583584	0.722250690507759\\
325.621621621622	0.722599014515106\\
325.65965965966	0.722947423162291\\
325.697697697698	0.723295915386571\\
325.735735735736	0.723644490124423\\
325.773773773774	0.723993146311567\\
325.811811811812	0.72434188288296\\
325.84984984985	0.72469069877282\\
325.887887887888	0.725039592914623\\
325.925925925926	0.725388564241127\\
325.963963963964	0.725737611684367\\
326.002002002002	0.726086734175674\\
326.04004004004	0.726435930645686\\
326.078078078078	0.726785200024349\\
326.116116116116	0.727134541240936\\
326.154154154154	0.727483953224051\\
326.192192192192	0.727833434901643\\
326.23023023023	0.728182985201012\\
326.268268268268	0.728532603048821\\
326.306306306306	0.728882287371105\\
326.344344344344	0.729232037093286\\
326.382382382382	0.729581851140171\\
326.42042042042	0.729931728435976\\
326.458458458458	0.730281667904324\\
326.496496496496	0.730631668468264\\
326.534534534535	0.730981729050276\\
326.572572572573	0.73133184857228\\
326.610610610611	0.731682025955651\\
326.648648648649	0.732032260121224\\
326.686686686687	0.732382549989308\\
326.724724724725	0.73273289447969\\
326.762762762763	0.733083292511654\\
326.800800800801	0.733433743003982\\
326.838838838839	0.733784244874971\\
326.876876876877	0.734134797042436\\
326.914914914915	0.734485398423729\\
326.952952952953	0.734836047935739\\
326.990990990991	0.735186744494911\\
327.029029029029	0.73553748701725\\
327.067067067067	0.735888274418334\\
327.105105105105	0.736239105613323\\
327.143143143143	0.736589979516968\\
327.181181181181	0.736940895043624\\
327.219219219219	0.737291851107259\\
327.257257257257	0.737642846621462\\
327.295295295295	0.737993880499454\\
327.333333333333	0.738344951654101\\
327.371371371371	0.73869605899792\\
327.409409409409	0.739047201443092\\
327.447447447447	0.739398377901469\\
327.485485485485	0.739749587284588\\
327.523523523524	0.74010082850368\\
327.561561561562	0.740452100469678\\
327.5995995996	0.740803402093227\\
327.637637637638	0.741154732284699\\
327.675675675676	0.741506089954197\\
327.713713713714	0.74185747401157\\
327.751751751752	0.742208883366419\\
327.78978978979	0.742560316928111\\
327.827827827828	0.742911773605787\\
327.865865865866	0.743263252308371\\
327.903903903904	0.743614751944583\\
327.941941941942	0.743966271422948\\
327.97997997998	0.744317809651807\\
328.018018018018	0.744669365539323\\
328.056056056056	0.745020937993497\\
328.094094094094	0.745372525922175\\
328.132132132132	0.745724128233059\\
328.17017017017	0.746075743833716\\
328.208208208208	0.746427371631588\\
328.246246246246	0.746779010534008\\
328.284284284284	0.7471306594482\\
328.322322322322	0.747482317281297\\
328.36036036036	0.747833982940349\\
328.398398398398	0.748185655332334\\
328.436436436436	0.748537333364164\\
328.474474474474	0.748889015942701\\
328.512512512513	0.749240701974765\\
328.550550550551	0.749592390367141\\
328.588588588589	0.749944080026596\\
328.626626626627	0.750250412384781\\
328.664664664665	0.750548168631672\\
328.702702702703	0.750845923657111\\
328.740740740741	0.751143676797635\\
328.778778778779	0.751441427389793\\
328.816816816817	0.751739174770152\\
328.854854854855	0.752036918275299\\
328.892892892893	0.752334657241849\\
328.930930930931	0.752632391006444\\
328.968968968969	0.752930118905764\\
329.007007007007	0.753227840276528\\
329.045045045045	0.753525554455496\\
329.083083083083	0.753823260779477\\
329.121121121121	0.754120958585336\\
329.159159159159	0.75441864720999\\
329.197197197197	0.75471632599042\\
329.235235235235	0.755013994263673\\
329.273273273273	0.755311651366865\\
329.311311311311	0.755609296637186\\
329.349349349349	0.755906929411908\\
329.387387387387	0.756204549028385\\
329.425425425425	0.756502154824058\\
329.463463463463	0.75679974613646\\
329.501501501501	0.757097322303223\\
329.53953953954	0.75739488266208\\
329.577577577578	0.757692426550866\\
329.615615615616	0.757989953307532\\
329.653653653654	0.758287462270137\\
329.691691691692	0.758584952776865\\
329.72972972973	0.758882424166018\\
329.767767767768	0.75917987577603\\
329.805805805806	0.759477306945463\\
329.843843843844	0.75977471701302\\
329.881881881882	0.760072105317542\\
329.91991991992	0.760369471198016\\
329.957957957958	0.760666813993578\\
329.995995995996	0.76096413304352\\
330.034034034034	0.761261427687292\\
330.072072072072	0.761558697264506\\
330.11011011011	0.761855941114942\\
330.148148148148	0.762153158578551\\
330.186186186186	0.762450348995463\\
330.224224224224	0.762747511705985\\
330.262262262262	0.763044646050611\\
330.3003003003	0.763341751370024\\
330.338338338338	0.7636388270051\\
330.376376376376	0.763935872296913\\
330.414414414414	0.764232886586743\\
330.452452452452	0.764529869216072\\
330.490490490491	0.764826819526595\\
330.528528528529	0.765123736860225\\
330.566566566567	0.765420620559092\\
330.604604604605	0.765717469965552\\
330.642642642643	0.766014284422189\\
330.680680680681	0.766311063271821\\
330.718718718719	0.766607805857502\\
330.756756756757	0.76690451152253\\
330.794794794795	0.767201179610447\\
330.832832832833	0.767497809465048\\
330.870870870871	0.76779440043038\\
330.908908908909	0.768090951850752\\
330.946946946947	0.768387463070736\\
330.984984984985	0.76868393343517\\
331.023023023023	0.768980362289168\\
331.061061061061	0.769276748978117\\
331.099099099099	0.769573092847686\\
331.137137137137	0.769869393243832\\
331.175175175175	0.770165649512798\\
331.213213213213	0.770461861001123\\
331.251251251251	0.770758027055644\\
331.289289289289	0.771054147023501\\
331.327327327327	0.77135022025214\\
331.365365365365	0.771646246089319\\
331.403403403403	0.77194222388311\\
331.441441441441	0.772238152981908\\
331.479479479479	0.772534032734431\\
331.517517517517	0.772829862489723\\
331.555555555556	0.773125641597164\\
331.593593593594	0.77342136940647\\
331.631631631632	0.773717045267697\\
331.66966966967	0.774012668531248\\
331.707707707708	0.774308238547877\\
331.745745745746	0.774603754668691\\
331.783783783784	0.774899216245155\\
331.821821821822	0.775194622629096\\
331.85985985986	0.775489973172711\\
331.897897897898	0.775785267228566\\
331.935935935936	0.776080504149603\\
331.973973973974	0.776375683289143\\
332.012012012012	0.776670804000894\\
332.05005005005	0.776965865638949\\
332.088088088088	0.777260867557795\\
332.126126126126	0.777555809112314\\
332.164164164164	0.777850689657793\\
332.202202202202	0.77814550854992\\
332.24024024024	0.778440265144795\\
332.278278278278	0.778734958798931\\
332.316316316316	0.779029588869257\\
332.354354354354	0.779324154713127\\
332.392392392392	0.77961865568832\\
332.43043043043	0.779913091153046\\
332.468468468468	0.780207460465949\\
332.506506506507	0.780501762986111\\
332.544544544545	0.780795998073058\\
332.582582582583	0.781090165086765\\
332.620620620621	0.781384263387656\\
332.658658658659	0.781678292336612\\
332.696696696697	0.781972251294971\\
332.734734734735	0.782266139624539\\
332.772772772773	0.782559956687588\\
332.810810810811	0.782853701846861\\
332.848848848849	0.783147374465579\\
332.886886886887	0.783440973907443\\
332.924924924925	0.78373449953664\\
332.962962962963	0.784027950717843\\
333.001001001001	0.78432132681622\\
333.039039039039	0.784614627197435\\
333.077077077077	0.784907851227653\\
333.115115115115	0.785200998273546\\
333.153153153153	0.785494067702292\\
333.191191191191	0.785787058881587\\
333.229229229229	0.78607997117964\\
333.267267267267	0.786372803965183\\
333.305305305305	0.786665556607475\\
333.343343343343	0.786958228476304\\
333.381381381381	0.787250818941992\\
333.419419419419	0.787543327375396\\
333.457457457457	0.787835753147921\\
333.495495495496	0.788128095631512\\
333.533533533534	0.788420354198667\\
333.571571571572	0.788712528222437\\
333.60960960961	0.789004617076432\\
333.647647647648	0.789296620134824\\
333.685685685686	0.78958853677235\\
333.723723723724	0.789880366364317\\
333.761761761762	0.790172108286608\\
333.7997997998	0.790463761915684\\
333.837837837838	0.790755326628586\\
333.875875875876	0.791046801802942\\
333.913913913914	0.791338186816971\\
333.951951951952	0.791629481049486\\
333.98998998999	0.791920683879897\\
334.028028028028	0.792211794688216\\
334.066066066066	0.792502812855063\\
334.104104104104	0.792793737761665\\
334.142142142142	0.793084568789864\\
334.18018018018	0.793375305322122\\
334.218218218218	0.793665946741518\\
334.256256256256	0.793956492431761\\
334.294294294294	0.794246941777188\\
334.332332332332	0.794537294162768\\
334.37037037037	0.794827548974111\\
334.408408408408	0.795117705597463\\
334.446446446446	0.795407763419719\\
334.484484484484	0.795697721828423\\
334.522522522523	0.79598758021177\\
334.560560560561	0.796277337958613\\
334.598598598599	0.796566994458465\\
334.636636636637	0.796856549101503\\
334.674674674675	0.797146001278574\\
334.712712712713	0.797435350381195\\
334.750750750751	0.797724595801561\\
334.788788788789	0.798013736932546\\
334.826826826827	0.798302773167706\\
334.864864864865	0.798591703901286\\
334.902902902903	0.798880528528222\\
334.940940940941	0.799169246444146\\
334.978978978979	0.799457857045387\\
335.017017017017	0.799746359728977\\
335.055055055055	0.800034753892654\\
335.093093093093	0.800323038934868\\
335.131131131131	0.800611214254781\\
335.169169169169	0.800899279252271\\
335.207207207207	0.801187233327942\\
335.245245245245	0.801475075883119\\
335.283283283283	0.801762806319856\\
335.321321321321	0.802050424040943\\
335.359359359359	0.802337928449902\\
335.397397397397	0.802625318950997\\
335.435435435435	0.802912594949235\\
335.473473473473	0.80319975585037\\
335.511511511512	0.803486801060908\\
335.54954954955	0.803773729988108\\
335.587587587588	0.804060542039989\\
335.625625625626	0.80434723662533\\
335.663663663664	0.804633813153678\\
335.701701701702	0.804920271035345\\
335.73973973974	0.805206609681421\\
335.777777777778	0.805492828503768\\
335.815815815816	0.805778926915031\\
335.853853853854	0.806064904328637\\
335.891891891892	0.8063507601588\\
335.92992992993	0.806636493820525\\
335.967967967968	0.806922104729614\\
336.006006006006	0.807207592302662\\
336.044044044044	0.807492955957069\\
336.082082082082	0.80777819511104\\
336.12012012012	0.808063309183586\\
336.158158158158	0.808348297594532\\
336.196196196196	0.808633159764518\\
336.234234234234	0.808917895115005\\
336.272272272272	0.809202503068274\\
336.31031031031	0.809486983047433\\
336.348348348348	0.809771334476418\\
336.386386386386	0.810055556780003\\
336.424424424424	0.810339649383793\\
336.462462462462	0.810623611714235\\
336.5005005005	0.810907443198622\\
336.538538538539	0.811191143265089\\
336.576576576577	0.811474711342625\\
336.614614614615	0.811758146861071\\
336.652652652653	0.812041449251127\\
336.690690690691	0.812324617944351\\
336.728728728729	0.812607652373166\\
336.766766766767	0.812890551970864\\
336.804804804805	0.813173316171605\\
336.842842842843	0.813455944410425\\
336.880880880881	0.813738436123236\\
336.918918918919	0.814020790746832\\
336.956956956957	0.81430300771889\\
336.994994994995	0.814585086477976\\
337.033033033033	0.814867026463544\\
337.071071071071	0.815148827115946\\
337.109109109109	0.815430487876428\\
337.147147147147	0.815712008187139\\
337.185185185185	0.815993387491128\\
337.223223223223	0.816274625232357\\
337.261261261261	0.816555720855694\\
337.299299299299	0.816836673806922\\
337.337337337337	0.817117483532741\\
337.375375375375	0.817398149480772\\
337.413413413413	0.817678671099559\\
337.451451451451	0.817959047838571\\
337.489489489489	0.818239279148208\\
337.527527527528	0.818519364479805\\
337.565565565566	0.81879930328563\\
337.603603603604	0.819079095018891\\
337.641641641642	0.819358739133741\\
337.67967967968	0.819638235085275\\
337.717717717718	0.81991758232954\\
337.755755755756	0.820196780323533\\
337.793793793794	0.820475828525207\\
337.831831831832	0.820754726393473\\
337.86986986987	0.821033473388203\\
337.907907907908	0.821312068970233\\
337.945945945946	0.821590512601368\\
337.983983983984	0.821868803744382\\
338.022022022022	0.822146941863023\\
338.06006006006	0.822424926422016\\
338.098098098098	0.822702756887065\\
338.136136136136	0.822980432724858\\
338.174174174174	0.823257953403067\\
338.212212212212	0.823535318390354\\
338.25025025025	0.823812527156372\\
338.288288288288	0.82408957917177\\
338.326326326326	0.824366473908192\\
338.364364364364	0.824643210838285\\
338.402402402402	0.8249197894357\\
338.44044044044	0.825196209175093\\
338.478478478478	0.825472469532128\\
338.516516516517	0.825748569983486\\
338.554554554555	0.82602451000686\\
338.592592592593	0.826300289080962\\
338.630630630631	0.826575906685525\\
338.668668668669	0.826851362301305\\
338.706706706707	0.827126655410087\\
338.744744744745	0.827401785494684\\
338.782782782783	0.827676752038943\\
338.820820820821	0.827951554527746\\
338.858858858859	0.828226192447011\\
338.896896896897	0.828500665283701\\
338.934934934935	0.828774972525819\\
338.972972972973	0.829049113662418\\
339.011011011011	0.829323088183597\\
339.049049049049	0.82959689558051\\
339.087087087087	0.829870535345366\\
339.125125125125	0.830144006971429\\
339.163163163163	0.830417309953026\\
339.201201201201	0.830690443785546\\
339.239239239239	0.830963407965444\\
339.277277277277	0.831236201990244\\
339.315315315315	0.831508825358542\\
339.353353353353	0.831781277570005\\
339.391391391391	0.83205355812538\\
339.429429429429	0.832325666526492\\
339.467467467467	0.832597602276247\\
339.505505505505	0.832869364878637\\
339.543543543544	0.833140953838741\\
339.581581581582	0.833412368662727\\
339.61961961962	0.833683608857856\\
339.657657657658	0.833954673932484\\
339.695695695696	0.834225563396065\\
339.733733733734	0.834496276759151\\
339.771771771772	0.834766813533401\\
339.80980980981	0.835037173231573\\
339.847847847848	0.83530735536754\\
339.885885885886	0.83557735945628\\
339.923923923924	0.835847185013886\\
339.961961961962	0.836116831557566\\
340	0.836386298605645\\
};
\addplot [color=red!60!orange, dashed, forget plot]
  table[row sep=crcr]{%
302	0.587950319525283\\
302.038038038038	0.588143475364783\\
302.076076076076	0.588336899424099\\
302.114114114114	0.588530591644092\\
302.152152152152	0.588724551964344\\
302.19019019019	0.58891878032316\\
302.228228228228	0.589113276657561\\
302.266266266266	0.589308040903288\\
302.304304304304	0.589503072994799\\
302.342342342342	0.589698372865267\\
302.38038038038	0.589893940446579\\
302.418418418418	0.590089775669334\\
302.456456456456	0.590285878462844\\
302.494494494495	0.590482248755129\\
302.532532532533	0.590678886472921\\
302.570570570571	0.590875791541657\\
302.608608608609	0.591072963885482\\
302.646646646647	0.591270403427244\\
302.684684684685	0.591468110088497\\
302.722722722723	0.591666083789498\\
302.760760760761	0.591864324449203\\
302.798798798799	0.592062831985269\\
302.836836836837	0.592261606314055\\
302.874874874875	0.592460647350613\\
302.912912912913	0.592659955008695\\
302.950950950951	0.592859529200747\\
302.988988988989	0.593059369837911\\
303.027027027027	0.59325947683002\\
303.065065065065	0.593459850085601\\
303.103103103103	0.593660489511869\\
303.141141141141	0.593861395014732\\
303.179179179179	0.594062566498786\\
303.217217217217	0.594264003867313\\
303.255255255255	0.594465707022282\\
303.293293293293	0.594667675864349\\
303.331331331331	0.594869910292853\\
303.369369369369	0.595072410205815\\
303.407407407407	0.59527517549994\\
303.445445445445	0.595478206070616\\
303.483483483483	0.595681501811906\\
303.521521521522	0.595885062616557\\
303.55955955956	0.596088888375991\\
303.597597597598	0.59629297898031\\
303.635635635636	0.596497334318289\\
303.673673673674	0.59670195427738\\
303.711711711712	0.596906838743709\\
303.74974974975	0.597111987602076\\
303.787787787788	0.597317400735952\\
303.825825825826	0.597523078027479\\
303.863863863864	0.597729019357472\\
303.901901901902	0.597935224605413\\
303.93993993994	0.598141693649454\\
303.977977977978	0.598348426366413\\
304.016016016016	0.598555422631778\\
304.054054054054	0.5987626823197\\
304.092092092092	0.598970205302997\\
304.13013013013	0.59917799145315\\
304.168168168168	0.599386040640306\\
304.206206206206	0.599594352733271\\
304.244244244244	0.599802927599515\\
304.282282282282	0.600011765105169\\
304.32032032032	0.600220865115025\\
304.358358358358	0.600430227492531\\
304.396396396396	0.600639852099798\\
304.434434434434	0.600849738797593\\
304.472472472472	0.601059887445339\\
304.510510510511	0.601270297901119\\
304.548548548549	0.601480970021666\\
304.586586586587	0.601691903662374\\
304.624624624625	0.601903098677289\\
304.662662662663	0.602114554919108\\
304.700700700701	0.602326272239185\\
304.738738738739	0.602538250487525\\
304.776776776777	0.602750489512782\\
304.814814814815	0.602962989162265\\
304.852852852853	0.60317574928193\\
304.890890890891	0.603388769716386\\
304.928928928929	0.603602050308887\\
304.966966966967	0.603815590901338\\
305.005005005005	0.604029391334293\\
305.043043043043	0.60424345144695\\
305.081081081081	0.604457771077157\\
305.119119119119	0.604672350061406\\
305.157157157157	0.604887188234835\\
305.195195195195	0.605102285431228\\
305.233233233233	0.605317641483013\\
305.271271271271	0.605533256221261\\
305.309309309309	0.605749129475689\\
305.347347347347	0.605965261074656\\
305.385385385385	0.606181650845161\\
305.423423423423	0.606398298612849\\
305.461461461461	0.606615204202005\\
305.4994994995	0.606832367435556\\
305.537537537538	0.607049788135067\\
305.575575575576	0.607267466120747\\
305.613613613614	0.607485401211443\\
305.651651651652	0.607703593224643\\
305.68968968969	0.607922041976472\\
305.727727727728	0.608140747281694\\
305.765765765766	0.608359708953715\\
305.803803803804	0.608578926804576\\
305.841841841842	0.608798400644955\\
305.87987987988	0.609018130284169\\
305.917917917918	0.609238115530173\\
305.955955955956	0.609458356189557\\
305.993993993994	0.609678852067548\\
306.032032032032	0.609899602968011\\
306.07007007007	0.610120608693444\\
306.108108108108	0.610341869044982\\
306.146146146146	0.610563383822397\\
306.184184184184	0.610785152824095\\
306.222222222222	0.611007175847116\\
306.26026026026	0.611229452687137\\
306.298298298298	0.611451983138467\\
306.336336336336	0.611674766994052\\
306.374374374374	0.611897804045472\\
306.412412412412	0.612121094082939\\
306.45045045045	0.6123446368953\\
306.488488488488	0.612568432270038\\
306.526526526527	0.612792479993267\\
306.564564564565	0.613016779849735\\
306.602602602603	0.613241331622824\\
306.640640640641	0.613466135094551\\
306.678678678679	0.613691190045563\\
306.716716716717	0.613916496255143\\
306.754754754755	0.614142053501205\\
306.792792792793	0.6143678615603\\
306.830830830831	0.614593920207607\\
306.868868868869	0.614820229216941\\
306.906906906907	0.615046788360752\\
306.944944944945	0.615273597410119\\
306.982982982983	0.615500656134758\\
307.021021021021	0.615727964303014\\
307.059059059059	0.615955521681871\\
307.097097097097	0.61618332803694\\
307.135135135135	0.61641138313247\\
307.173173173173	0.616639686731341\\
307.211211211211	0.616868238595068\\
307.249249249249	0.617097038483799\\
307.287287287287	0.617326086156316\\
307.325325325325	0.617555381370035\\
307.363363363363	0.617784923881005\\
307.401401401401	0.618014713443912\\
307.439439439439	0.618244749812072\\
307.477477477477	0.61847503273744\\
307.515515515516	0.618705561970603\\
307.553553553554	0.618936337260785\\
307.591591591592	0.619167358355842\\
307.62962962963	0.619398625002269\\
307.667667667668	0.619630136945195\\
307.705705705706	0.619861893928384\\
307.743743743744	0.620093895694239\\
307.781781781782	0.620326141983796\\
307.81981981982	0.620558632536731\\
307.857857857858	0.620791367091354\\
307.895895895896	0.621024345384615\\
307.933933933934	0.621257567152101\\
307.971971971972	0.621491032128036\\
308.01001001001	0.621724740045283\\
308.048048048048	0.621958690635345\\
308.086086086086	0.622192883628362\\
308.124124124124	0.622427318753116\\
308.162162162162	0.622661995737026\\
308.2002002002	0.622896914306154\\
308.238238238238	0.623132074185203\\
308.276276276276	0.623367475097514\\
308.314314314314	0.623603116765073\\
308.352352352352	0.623838998908508\\
308.39039039039	0.624075121247087\\
308.428428428428	0.624311483498724\\
308.466466466466	0.624548085379975\\
308.504504504504	0.624784926606041\\
308.542542542543	0.625022006890767\\
308.580580580581	0.625259325946645\\
308.618618618619	0.62549688348481\\
308.656656656657	0.625734679215046\\
308.694694694695	0.625972712845783\\
308.732732732733	0.626210984084099\\
308.770770770771	0.626449492635717\\
308.808808808809	0.626688238205015\\
308.846846846847	0.626927220495015\\
308.884884884885	0.627166439207391\\
308.922922922923	0.627405894042468\\
308.960960960961	0.627645584699222\\
308.998998998999	0.627885510875282\\
309.037037037037	0.628125672266928\\
309.075075075075	0.628366068569095\\
309.113113113113	0.628606699475372\\
309.151151151151	0.628847564678002\\
309.189189189189	0.629088663867885\\
309.227227227227	0.629329996734576\\
309.265265265265	0.629571562966289\\
309.303303303303	0.629813362249895\\
309.341341341341	0.630055394270923\\
309.379379379379	0.630297658713563\\
309.417417417417	0.630540155260665\\
309.455455455455	0.630782883593741\\
309.493493493493	0.631025843392963\\
309.531531531532	0.631269034337168\\
309.56956956957	0.631512456103856\\
309.607607607608	0.631756108369193\\
309.645645645646	0.631999990808008\\
309.683683683684	0.632244103093799\\
309.721721721722	0.632488444898732\\
309.75975975976	0.632733015893638\\
309.797797797798	0.632977815748021\\
309.835835835836	0.633222844130053\\
309.873873873874	0.633468100706579\\
309.911911911912	0.633713585143114\\
309.94994994995	0.63395929710385\\
309.987987987988	0.63420523625165\\
310.026026026026	0.634451402248054\\
310.064064064064	0.634697794753276\\
310.102102102102	0.634944413426212\\
310.14014014014	0.635191257924433\\
310.178178178178	0.63543832790419\\
310.216216216216	0.635685623020414\\
310.254254254254	0.635933142926722\\
310.292292292292	0.636180887275409\\
310.33033033033	0.636428855717455\\
310.368368368368	0.636677047902528\\
310.406406406406	0.636925463478979\\
310.444444444444	0.637174102093849\\
310.482482482483	0.637422963392866\\
310.520520520521	0.637672047020448\\
310.558558558559	0.637921352619706\\
310.596596596597	0.63817087983244\\
310.634634634635	0.638420628299146\\
310.672672672673	0.638670597659015\\
310.710710710711	0.638920787549933\\
310.748748748749	0.639171197608483\\
310.786786786787	0.639421827469946\\
310.824824824825	0.639672676768307\\
310.862862862863	0.639923745136246\\
310.900900900901	0.64017503220515\\
310.938938938939	0.640426537605109\\
310.976976976977	0.640678260964917\\
311.015015015015	0.640930201912076\\
311.053053053053	0.641182360072794\\
311.091091091091	0.641434735071989\\
311.129129129129	0.641687326533293\\
311.167167167167	0.641940134079044\\
311.205205205205	0.642193157330299\\
311.243243243243	0.642446395906827\\
311.281281281281	0.642699849427115\\
311.319319319319	0.642953517508366\\
311.357357357357	0.643207399766503\\
311.395395395395	0.643461495816172\\
311.433433433433	0.643715805270738\\
311.471471471471	0.643970327742293\\
311.509509509509	0.644225062841651\\
311.547547547548	0.644480010178357\\
311.585585585586	0.64473516936068\\
311.623623623624	0.644990539995623\\
311.661661661662	0.645246121688917\\
311.6996996997	0.645501914045029\\
311.737737737738	0.64575791666716\\
311.775775775776	0.646014129157246\\
311.813813813814	0.646270551115963\\
311.851851851852	0.646527182142726\\
311.88988988989	0.646784021835691\\
311.927927927928	0.647041069791757\\
311.965965965966	0.647298325606567\\
312.004004004004	0.647555788874512\\
312.042042042042	0.64781345918873\\
312.08008008008	0.648071336141108\\
312.118118118118	0.648329419322287\\
312.156156156156	0.648587708321657\\
312.194194194194	0.648846202727367\\
312.232232232232	0.649104902126321\\
312.27027027027	0.649363806104182\\
312.308308308308	0.649622914245372\\
312.346346346346	0.649882226133076\\
312.384384384384	0.650141741349244\\
312.422422422422	0.650401459474589\\
312.46046046046	0.650661380088595\\
312.498498498499	0.650921502769513\\
312.536536536537	0.651181827094364\\
312.574574574575	0.651442352638946\\
312.612612612613	0.65170307897783\\
312.650650650651	0.651964005684363\\
312.688688688689	0.652225132330672\\
312.726726726727	0.652486458487665\\
312.764764764765	0.652747983725032\\
312.802802802803	0.653009707611247\\
312.840840840841	0.653271629713572\\
312.878878878879	0.653533749598058\\
312.916916916917	0.653796066829545\\
312.954954954955	0.654058580971666\\
312.992992992993	0.654321291586849\\
313.031031031031	0.654584198236318\\
313.069069069069	0.654847300480097\\
313.107107107107	0.655110597877008\\
313.145145145145	0.655374089984679\\
313.183183183183	0.655637776359541\\
313.221221221221	0.655901656556832\\
313.259259259259	0.656165730130598\\
313.297297297297	0.6564299966337\\
313.335335335335	0.656694455617807\\
313.373373373373	0.656959106633406\\
313.411411411411	0.657223949229802\\
313.449449449449	0.65748898295512\\
313.487487487487	0.657754207356304\\
313.525525525526	0.658019621979125\\
313.563563563564	0.658285226368178\\
313.601601601602	0.658551020066888\\
313.63963963964	0.65881700261751\\
313.677677677678	0.659083173561132\\
313.715715715716	0.659349532437676\\
313.753753753754	0.659616078785904\\
313.791791791792	0.659882812143415\\
313.82982982983	0.66014973204665\\
313.867867867868	0.660416838030897\\
313.905905905906	0.660684129630286\\
313.943943943944	0.6609516063778\\
313.981981981982	0.661219267805271\\
314.02002002002	0.661487113443384\\
314.058058058058	0.661755142821681\\
314.096096096096	0.662023355468562\\
314.134134134134	0.662291750911286\\
314.172172172172	0.662560328675978\\
314.21021021021	0.662829088287626\\
314.248248248248	0.663098029270085\\
314.286286286286	0.663367151146082\\
314.324324324324	0.663636453437216\\
314.362362362362	0.663905935663961\\
314.4004004004	0.664175597345668\\
314.438438438438	0.664445438000568\\
314.476476476476	0.664715457145774\\
314.514514514515	0.664985654297286\\
314.552552552553	0.665256028969989\\
314.590590590591	0.665526580677658\\
314.628628628629	0.665797308932964\\
314.666666666667	0.666068213247467\\
314.704704704705	0.666339293131628\\
314.742742742743	0.66661054809481\\
314.780780780781	0.666881977645274\\
314.818818818819	0.66715358129019\\
314.856856856857	0.667425358535633\\
314.894894894895	0.667697308886591\\
314.932932932933	0.667969431846964\\
314.970970970971	0.668241726919566\\
315.009009009009	0.66851419360613\\
315.047047047047	0.668786831407313\\
315.085085085085	0.669059639822693\\
315.123123123123	0.669332618350773\\
315.161161161161	0.669605766488986\\
315.199199199199	0.669879083733699\\
315.237237237237	0.67015256958021\\
315.275275275275	0.670426223522756\\
315.313313313313	0.670700045054513\\
315.351351351351	0.6709740336676\\
315.389389389389	0.671248188853081\\
315.427427427427	0.671522510100968\\
315.465465465465	0.671796996900224\\
315.503503503504	0.672071648738766\\
315.541541541542	0.672346465103465\\
315.57957957958	0.672621445480155\\
315.617617617618	0.672896589353629\\
315.655655655656	0.673171896207647\\
315.693693693694	0.673447365524934\\
315.731731731732	0.673722996787188\\
315.76976976977	0.67399878947508\\
315.807807807808	0.674274743068256\\
315.845845845846	0.674550857045342\\
315.883883883884	0.674827130883945\\
315.921921921922	0.675103564060659\\
315.95995995996	0.675380156051064\\
315.997997997998	0.675656906329732\\
316.036036036036	0.675933814370227\\
316.074074074074	0.676210879645112\\
316.112112112112	0.676488101625947\\
316.15015015015	0.676765479783296\\
316.188188188188	0.67704301358673\\
316.226226226226	0.677320702504826\\
316.264264264264	0.677598546005173\\
316.302302302302	0.677876543554376\\
316.34034034034	0.678154694618055\\
316.378378378378	0.678432998660854\\
316.416416416416	0.678711455146437\\
316.454454454454	0.678990063537497\\
316.492492492492	0.679268823295758\\
316.530530530531	0.679547733881972\\
316.568568568569	0.679826794755932\\
316.606606606607	0.680106005376467\\
316.644644644645	0.680385365201449\\
316.682682682683	0.680664873687796\\
316.720720720721	0.680944530291471\\
316.758758758759	0.681224334467494\\
316.796796796797	0.681504285669935\\
316.834834834835	0.681784383351922\\
316.872872872873	0.682064626965647\\
316.910910910911	0.682345015962364\\
316.948948948949	0.682625549792393\\
316.986986986987	0.682906227905128\\
317.025025025025	0.683187049749032\\
317.063063063063	0.68346801477165\\
317.101101101101	0.683749122419603\\
317.139139139139	0.684030372138597\\
317.177177177177	0.684311763373425\\
317.215215215215	0.684593295567968\\
317.253253253253	0.684874968165203\\
317.291291291291	0.685156780607201\\
317.329329329329	0.685438732335131\\
317.367367367367	0.685720822789271\\
317.405405405405	0.686003051408999\\
317.443443443443	0.686285417632806\\
317.481481481481	0.686567920898294\\
317.51951951952	0.686850560642182\\
317.557557557558	0.687133336300309\\
317.595595595596	0.687416247307635\\
317.633633633634	0.68769929309825\\
317.671671671672	0.687982473105369\\
317.70970970971	0.688265786761343\\
317.747747747748	0.688549233497658\\
317.785785785786	0.688832812744941\\
317.823823823824	0.689116523932961\\
317.861861861862	0.689400366490634\\
317.8998998999	0.689684339846025\\
317.937937937938	0.689968443426354\\
317.975975975976	0.690252676657997\\
318.014014014014	0.690537038966491\\
318.052052052052	0.690821529776535\\
318.09009009009	0.691106148511997\\
318.128128128128	0.691390894595917\\
318.166166166166	0.691675767450504\\
318.204204204204	0.691960766497151\\
318.242242242242	0.692245891156427\\
318.28028028028	0.69253114084809\\
318.318318318318	0.692816514991082\\
318.356356356356	0.69310201300354\\
318.394394394394	0.693387634302796\\
318.432432432432	0.693673378305379\\
318.47047047047	0.693959244427021\\
318.508508508508	0.694245232082662\\
318.546546546547	0.694531340686449\\
318.584584584585	0.694817569651743\\
318.622622622623	0.695103918391121\\
318.660660660661	0.695390386316382\\
318.698698698699	0.695676972838549\\
318.736736736737	0.69596367736787\\
318.774774774775	0.696250499313825\\
318.812812812813	0.696537438085132\\
318.850850850851	0.696824493089743\\
318.888888888889	0.697111663734854\\
318.926926926927	0.697398949426907\\
318.964964964965	0.697686349571594\\
319.003003003003	0.697973863573857\\
319.041041041041	0.698261490837899\\
319.079079079079	0.698549230767181\\
319.117117117117	0.698837082764427\\
319.155155155155	0.699125046231633\\
319.193193193193	0.699413120570061\\
319.231231231231	0.699701305180253\\
319.269269269269	0.699989599462028\\
319.307307307307	0.700278002814487\\
319.345345345345	0.70056651463602\\
319.383383383383	0.700855134324305\\
319.421421421421	0.701143861276314\\
319.459459459459	0.701432694888319\\
319.497497497497	0.70172163455589\\
319.535535535536	0.702010679673907\\
319.573573573574	0.702299829636554\\
319.611611611612	0.702589083837332\\
319.64964964965	0.702878441669057\\
319.687687687688	0.703167902523865\\
319.725725725726	0.703457465793219\\
319.763763763764	0.703747130867906\\
319.801801801802	0.704036897138048\\
319.83983983984	0.704326763993104\\
319.877877877878	0.704616730821869\\
319.915915915916	0.704906797012483\\
319.953953953954	0.705196961952437\\
319.991991991992	0.705487225028568\\
320.03003003003	0.705777585627071\\
320.068068068068	0.7060680431335\\
320.106106106106	0.706358596932771\\
320.144144144144	0.706649246409168\\
320.182182182182	0.706939990946346\\
320.22022022022	0.707230829927333\\
320.258258258258	0.707521762734537\\
320.296296296296	0.707812788749748\\
320.334334334334	0.708103907354144\\
320.372372372372	0.70839511792829\\
320.41041041041	0.708686419852149\\
320.448448448448	0.70897781250508\\
320.486486486487	0.709269295265847\\
320.524524524525	0.709560867512616\\
320.562562562563	0.709852528622967\\
320.600600600601	0.710144277973893\\
320.638638638639	0.710436114941804\\
320.676676676677	0.710728038902535\\
320.714714714715	0.711020049231344\\
320.752752752753	0.711312145302922\\
320.790790790791	0.711604326491392\\
320.828828828829	0.711896592170317\\
320.866866866867	0.712188941712701\\
320.904904904905	0.712481374490994\\
320.942942942943	0.712773889877098\\
320.980980980981	0.713066487242369\\
321.019019019019	0.71335916595762\\
321.057057057057	0.713651925393127\\
321.095095095095	0.713944764918634\\
321.133133133133	0.714237683903354\\
321.171171171171	0.714530681715975\\
321.209209209209	0.714823757724665\\
321.247247247247	0.715116911297072\\
321.285285285285	0.715410141800335\\
321.323323323323	0.71570344860108\\
321.361361361361	0.715996831065431\\
321.399399399399	0.71629028855901\\
321.437437437437	0.716583820446942\\
321.475475475475	0.716877426093861\\
321.513513513513	0.71717110486391\\
321.551551551552	0.717464856120751\\
321.58958958959	0.717758679227564\\
321.627627627628	0.718052573547053\\
321.665665665666	0.718346538441449\\
321.703703703704	0.718640573272518\\
321.741741741742	0.718934677401561\\
321.77977977978	0.71922885018942\\
321.817817817818	0.71952309099648\\
321.855855855856	0.719817399182678\\
321.893893893894	0.720111774107502\\
321.931931931932	0.720406215129998\\
321.96996996997	0.720700721608773\\
322.008008008008	0.720995292902\\
322.046046046046	0.721289928367422\\
322.084084084084	0.721584627362357\\
322.122122122122	0.721879389243698\\
322.16016016016	0.722174213367924\\
322.198198198198	0.722469099091099\\
322.236236236236	0.722764045768879\\
322.274274274274	0.723059052756514\\
322.312312312312	0.723354119408854\\
322.35035035035	0.723649245080353\\
322.388388388388	0.72394442912507\\
322.426426426426	0.724239670896681\\
322.464464464464	0.724534969748474\\
322.502502502503	0.72483032503336\\
322.540540540541	0.725125736103874\\
322.578578578579	0.725421202312179\\
322.616616616617	0.725716723010075\\
322.654654654655	0.726012297548994\\
322.692692692693	0.726307925280014\\
322.730730730731	0.726603605553859\\
322.768768768769	0.726899337720902\\
322.806806806807	0.727195121131171\\
322.844844844845	0.727490955134353\\
322.882882882883	0.727786839079799\\
322.920920920921	0.728082772316528\\
322.958958958959	0.728378754193227\\
322.996996996997	0.728674784058264\\
323.035035035035	0.728970861259686\\
323.073073073073	0.729266985145224\\
323.111111111111	0.729563155062297\\
323.149149149149	0.729859370358021\\
323.187187187187	0.730155630379206\\
323.225225225225	0.730451934472366\\
323.263263263263	0.730748281983721\\
323.301301301301	0.731044672259202\\
323.339339339339	0.731341104644454\\
323.377377377377	0.731637578484843\\
323.415415415415	0.731934093125457\\
323.453453453453	0.732230647911113\\
323.491491491492	0.73252724218636\\
323.52952952953	0.732823875295484\\
323.567567567568	0.733120546582511\\
323.605605605606	0.733417255391215\\
323.643643643644	0.733714001065117\\
323.681681681682	0.734010782947494\\
323.71971971972	0.73430760038138\\
323.757757757758	0.734604452709573\\
323.795795795796	0.734901339274638\\
323.833833833834	0.735198259418911\\
323.871871871872	0.735495212484504\\
323.90990990991	0.735792197813312\\
323.947947947948	0.73608921474701\\
323.985985985986	0.736386262627065\\
324.024024024024	0.736683340794737\\
324.062062062062	0.736980448591085\\
324.1001001001	0.737277585356968\\
324.138138138138	0.737574750433053\\
324.176176176176	0.737871943159818\\
324.214214214214	0.738169162877555\\
324.252252252252	0.738466408926378\\
324.29029029029	0.738763680646224\\
324.328328328328	0.739060977376858\\
324.366366366366	0.73935829845788\\
324.404404404404	0.739655643228725\\
324.442442442442	0.73995301102867\\
324.48048048048	0.740250401196841\\
324.518518518519	0.740547813072212\\
324.556556556557	0.740845245993612\\
324.594594594595	0.741142699299731\\
324.632632632633	0.741440172329121\\
324.670670670671	0.741737664420203\\
324.708708708709	0.742035174911272\\
324.746746746747	0.742332703140498\\
324.784784784785	0.742630248445934\\
324.822822822823	0.742927810165517\\
324.860860860861	0.743225387637077\\
324.898898898899	0.743522980198337\\
324.936936936937	0.743820587186919\\
324.974974974975	0.744118207940349\\
325.013013013013	0.744415841796061\\
325.051051051051	0.744713488091403\\
325.089089089089	0.745011146163638\\
325.127127127127	0.745308815349949\\
325.165165165165	0.745606494987448\\
325.203203203203	0.745904184413175\\
325.241241241241	0.746201882964106\\
325.279279279279	0.746499589977154\\
325.317317317317	0.746797304789177\\
325.355355355355	0.747095026736981\\
325.393393393393	0.747392755157324\\
325.431431431431	0.747690489386919\\
325.469469469469	0.747988228762442\\
325.507507507508	0.748285972620536\\
325.545545545546	0.748583720297811\\
325.583583583584	0.748881471130853\\
325.621621621622	0.749179224456227\\
325.65965965966	0.74947697961048\\
325.697697697698	0.74977473593015\\
325.735735735736	0.750085623453042\\
325.773773773774	0.750437313047748\\
325.811811811812	0.750789001283042\\
325.84984984985	0.75114068706569\\
325.887887887888	0.75149236930248\\
325.925925925926	0.751844046900236\\
325.963963963964	0.752195718765823\\
326.002002002002	0.752547383806159\\
326.04004004004	0.752899040928228\\
326.078078078078	0.753250689039085\\
326.116116116116	0.753602327045871\\
326.154154154154	0.75395395385582\\
326.192192192192	0.754305568376271\\
326.23023023023	0.754657169514679\\
326.268268268268	0.755008756178621\\
326.306306306306	0.755360327275811\\
326.344344344344	0.755711881714107\\
326.382382382382	0.756063418401524\\
326.42042042042	0.75641493624624\\
326.458458458458	0.756766434156609\\
326.496496496496	0.757117911041175\\
326.534534534535	0.757469365808672\\
326.572572572573	0.757820797368044\\
326.610610610611	0.75817220462845\\
326.648648648649	0.758523586499277\\
326.686686686687	0.758874941890145\\
326.724724724725	0.759226269710926\\
326.762762762763	0.759577568871744\\
326.800800800801	0.759928838282993\\
326.838838838839	0.760280076855344\\
326.876876876877	0.760631283499754\\
326.914914914915	0.76098245712748\\
326.952952952953	0.761333596650082\\
326.990990990991	0.761684700979444\\
327.029029029029	0.762035769027771\\
327.067067067067	0.762386799707612\\
327.105105105105	0.762737791931861\\
327.143143143143	0.76308874461377\\
327.181181181181	0.763439656666961\\
327.219219219219	0.763790527005432\\
327.257257257257	0.764141354543572\\
327.295295295295	0.764492138196167\\
327.333333333333	0.76484287687841\\
327.371371371371	0.765193569505917\\
327.409409409409	0.765544214994729\\
327.447447447447	0.765894812261326\\
327.485485485485	0.766245360222639\\
327.523523523524	0.766595857796056\\
327.561561561562	0.766946303899435\\
327.5995995996	0.767296697451111\\
327.637637637638	0.76764703736991\\
327.675675675676	0.767997322575156\\
327.713713713714	0.768347551986682\\
327.751751751752	0.768697724524839\\
327.78978978979	0.769047839110509\\
327.827827827828	0.769397894665111\\
327.865865865866	0.769747890110613\\
327.903903903904	0.770097824369543\\
327.941941941942	0.770447696364997\\
327.97997997998	0.770797505020649\\
328.018018018018	0.771147249260762\\
328.056056056056	0.771496928010198\\
328.094094094094	0.771846540194428\\
328.132132132132	0.77219608473954\\
328.17017017017	0.772545560572251\\
328.208208208208	0.772894966619915\\
328.246246246246	0.773244301810536\\
328.284284284284	0.773593565072774\\
328.322322322322	0.773942755335959\\
328.36036036036	0.774291871530096\\
328.398398398398	0.774640912585879\\
328.436436436436	0.774989877434698\\
328.474474474474	0.775338765008651\\
328.512512512513	0.775687574240554\\
328.550550550551	0.776036304063948\\
328.588588588589	0.776384953413109\\
328.626626626627	0.776733521223062\\
328.664664664665	0.777082006429587\\
328.702702702703	0.77743040796923\\
328.740740740741	0.777778724779312\\
328.778778778779	0.778126955797938\\
328.816816816817	0.77847509996401\\
328.854854854855	0.778823156217233\\
328.892892892893	0.779171123498127\\
328.930930930931	0.779519000748035\\
328.968968968969	0.779866786909136\\
329.007007007007	0.78021448092445\\
329.045045045045	0.780562081737849\\
329.083083083083	0.78090958829407\\
329.121121121121	0.781256999538721\\
329.159159159159	0.781604314418291\\
329.197197197197	0.78195153188016\\
329.235235235235	0.782298650872612\\
329.273273273273	0.782645670344837\\
329.311311311311	0.782992589246948\\
329.349349349349	0.783339406529985\\
329.387387387387	0.78368612114593\\
329.425425425425	0.784032732047712\\
329.463463463463	0.784379238189216\\
329.501501501501	0.784725638525296\\
329.53953953954	0.785071932011784\\
329.577577577578	0.785418117605497\\
329.615615615616	0.785764194264248\\
329.653653653654	0.786110160946854\\
329.691691691692	0.786456016613148\\
329.72972972973	0.786801760223988\\
329.767767767768	0.787147390741261\\
329.805805805806	0.787492907127899\\
329.843843843844	0.787838308347889\\
329.881881881882	0.788183593366274\\
329.91991991992	0.788528761149169\\
329.957957957958	0.788873810663771\\
329.995995995996	0.789218740878365\\
330.034034034034	0.789563550762333\\
330.072072072072	0.789908239286164\\
330.11011011011	0.790252805421468\\
330.148148148148	0.790597248140976\\
330.186186186186	0.790941566418556\\
330.224224224224	0.791285759229221\\
330.262262262262	0.791629825549137\\
330.3003003003	0.791973764355632\\
330.338338338338	0.792317574627206\\
330.376376376376	0.792661255343539\\
330.414414414414	0.793004805485502\\
330.452452452452	0.793348224035164\\
330.490490490491	0.793691509975803\\
330.528528528529	0.794034662291911\\
330.566566566567	0.794377679969209\\
330.604604604605	0.794720561994653\\
330.642642642643	0.795063307356439\\
330.680680680681	0.795405915044021\\
330.718718718719	0.795748384048111\\
330.756756756757	0.796090713360691\\
330.794794794795	0.796432901975026\\
330.832832832833	0.796774948885667\\
330.870870870871	0.797116853088463\\
330.908908908909	0.797458613580567\\
330.946946946947	0.79780022936045\\
330.984984984985	0.798141699427904\\
331.023023023023	0.798483022784054\\
331.061061061061	0.798824198431368\\
331.099099099099	0.79916522537366\\
331.137137137137	0.799506102616107\\
331.175175175175	0.799846829165249\\
331.213213213213	0.800187404029004\\
331.251251251251	0.800527826216675\\
331.289289289289	0.800868094738958\\
331.327327327327	0.801208208607948\\
331.365365365365	0.801548166837154\\
331.403403403403	0.801887968441502\\
331.441441441441	0.802227612437344\\
331.479479479479	0.802567097842472\\
331.517517517517	0.802906423676117\\
331.555555555556	0.803245588958968\\
331.593593593594	0.803584592713172\\
331.631631631632	0.803923433962347\\
331.66966966967	0.804262111731588\\
331.707707707708	0.804600625047478\\
331.745745745746	0.804938972938093\\
331.783783783784	0.805277154433015\\
331.821821821822	0.805615168563334\\
331.85985985986	0.805953014361662\\
331.897897897898	0.80629069086214\\
331.935935935936	0.806628197100442\\
331.973973973974	0.806965532113789\\
332.012012012012	0.807302694940954\\
332.05005005005	0.807639684622272\\
332.088088088088	0.807976500199644\\
332.126126126126	0.808313140716551\\
332.164164164164	0.808649605218059\\
332.202202202202	0.808985892750826\\
332.24024024024	0.809322002363112\\
332.278278278278	0.809657933104786\\
332.316316316316	0.809993684027336\\
332.354354354354	0.810329254183873\\
332.392392392392	0.810664642629142\\
332.43043043043	0.810999848419532\\
332.468468468468	0.811334870613077\\
332.506506506507	0.811669708269471\\
332.544544544545	0.812004360450072\\
332.582582582583	0.81233882621791\\
332.620620620621	0.812673104637697\\
332.658658658659	0.813007194775832\\
332.696696696697	0.81334109570041\\
332.734734734735	0.813674806481232\\
332.772772772773	0.814008326189809\\
332.810810810811	0.81434165389937\\
332.848848848849	0.814674788684872\\
332.886886886887	0.815007729623008\\
332.924924924925	0.815340475792211\\
332.962962962963	0.815673026272663\\
333.001001001001	0.816005380146306\\
333.039039039039	0.816337536496845\\
333.077077077077	0.816669494409757\\
333.115115115115	0.817001252972299\\
333.153153153153	0.817332811273516\\
333.191191191191	0.817664168404247\\
333.229229229229	0.817995323457132\\
333.267267267267	0.81832627552662\\
333.305305305305	0.818657023708981\\
333.343343343343	0.818987567102303\\
333.381381381381	0.819317904806509\\
333.419419419419	0.819648035923359\\
333.457457457457	0.819977959556459\\
333.495495495496	0.820307674811269\\
333.533533533534	0.820637180795108\\
333.571571571572	0.820966476617161\\
333.60960960961	0.82129556138849\\
333.647647647648	0.821624434222038\\
333.685685685686	0.821953094232634\\
333.723723723724	0.822281540537004\\
333.761761761762	0.822609772253779\\
333.7997997998	0.822937788503495\\
333.837837837838	0.823265588408607\\
333.875875875876	0.823593171093495\\
333.913913913914	0.823920535684466\\
333.951951951952	0.824247681309766\\
333.98998998999	0.824574607099584\\
334.028028028028	0.82490131218606\\
334.066066066066	0.825227795703294\\
334.104104104104	0.825554056787345\\
334.142142142142	0.825880094576249\\
334.18018018018	0.826205908210015\\
334.218218218218	0.826531496830639\\
334.256256256256	0.826856859582108\\
334.294294294294	0.827181995610404\\
334.332332332332	0.827506904063516\\
334.37037037037	0.827831584091444\\
334.408408408408	0.828156034846202\\
334.446446446446	0.828480255481832\\
334.484484484484	0.828804245154402\\
334.522522522523	0.829128003022019\\
334.560560560561	0.829451528244833\\
334.598598598599	0.829774819985042\\
334.636636636637	0.830097877406901\\
334.674674674675	0.830420699676727\\
334.712712712713	0.830743285962904\\
334.750750750751	0.831065635435893\\
334.788788788789	0.831387747268232\\
334.826826826827	0.831709620634548\\
334.864864864865	0.832031254711562\\
334.902902902903	0.832352648678094\\
334.940940940941	0.832673801715067\\
334.978978978979	0.832994713005517\\
335.017017017017	0.833315381734597\\
335.055055055055	0.833635807089585\\
335.093093093093	0.833955988259886\\
335.131131131131	0.834275924437041\\
335.169169169169	0.834595614814732\\
335.207207207207	0.834915058588789\\
335.245245245245	0.835234254957195\\
335.283283283283	0.835553203120089\\
335.321321321321	0.835871902279778\\
335.359359359359	0.836190351640737\\
335.397397397397	0.836508550409619\\
335.435435435435	0.836826497795256\\
335.473473473473	0.837144193008668\\
335.511511511512	0.83746163526307\\
335.54954954955	0.837778823773874\\
335.587587587588	0.838095757758695\\
335.625625625626	0.83841243643736\\
335.663663663664	0.838728859031909\\
335.701701701702	0.839045024766604\\
335.73973973974	0.839360932867932\\
335.777777777778	0.839676582564611\\
335.815815815816	0.839991973087598\\
335.853853853854	0.84030710367009\\
335.891891891892	0.840621973547532\\
335.92992992993	0.840936581957622\\
335.967967967968	0.841250928140315\\
336.006006006006	0.841565011337831\\
336.044044044044	0.841878830794655\\
336.082082082082	0.842192385757549\\
336.12012012012	0.842505675475552\\
336.158158158158	0.842818699199985\\
336.196196196196	0.843131456184462\\
336.234234234234	0.843443945684887\\
336.272272272272	0.843756166959462\\
336.31031031031	0.844068119268696\\
336.348348348348	0.844379801875404\\
336.386386386386	0.844691214044716\\
336.424424424424	0.845002355044078\\
336.462462462462	0.845313224143261\\
336.5005005005	0.845623820614363\\
336.538538538539	0.845934143731816\\
336.576576576577	0.846244192772387\\
336.614614614615	0.846553967015186\\
336.652652652653	0.84686346574167\\
336.690690690691	0.847172688235648\\
336.728728728729	0.847481633783281\\
336.766766766767	0.847790301673096\\
336.804804804805	0.848098691195981\\
336.842842842843	0.848406801645194\\
336.880880880881	0.848714632316367\\
336.918918918919	0.849022182507511\\
336.956956956957	0.849329451519019\\
336.994994994995	0.84963643865367\\
337.033033033033	0.849943143216636\\
337.071071071071	0.850249564515484\\
337.109109109109	0.850555701860179\\
337.147147147147	0.850861554563094\\
337.185185185185	0.851167121939005\\
337.223223223223	0.851472403305105\\
337.261261261261	0.851777397981001\\
337.299299299299	0.85208210528872\\
337.337337337337	0.852386524552715\\
337.375375375375	0.852690655099868\\
337.413413413413	0.852994496259492\\
337.451451451451	0.853298047363336\\
337.489489489489	0.853601307745591\\
337.527527527528	0.853904276742893\\
337.565565565566	0.854206953694323\\
337.603603603604	0.854509337941417\\
337.641641641642	0.854811428828165\\
337.67967967968	0.855113225701016\\
337.717717717718	0.855414727908884\\
337.755755755756	0.855715934803147\\
337.793793793794	0.856016845737657\\
337.831831831832	0.856317460068737\\
337.86986986987	0.856617777155188\\
337.907907907908	0.856917796358294\\
337.945945945946	0.857217517041822\\
337.983983983984	0.857516938572027\\
338.022022022022	0.857816060317656\\
338.06006006006	0.858114881649951\\
338.098098098098	0.858413401942651\\
338.136136136136	0.858711620571999\\
338.174174174174	0.859009536916741\\
338.212212212212	0.85930715035813\\
338.25025025025	0.859604460279934\\
338.288288288288	0.859901466068432\\
338.326326326326	0.860198167112423\\
338.364364364364	0.860494562803224\\
338.402402402402	0.86079065253468\\
338.44044044044	0.86108643570316\\
338.478478478478	0.861381911707562\\
338.516516516517	0.86167707994932\\
338.554554554555	0.861971939832402\\
338.592592592593	0.862266490763315\\
338.630630630631	0.862560732151107\\
338.668668668669	0.862854663407372\\
338.706706706707	0.86314828394625\\
338.744744744745	0.863441593184433\\
338.782782782783	0.863734590541162\\
338.820820820821	0.864027275438238\\
338.858858858859	0.864319647300017\\
338.896896896897	0.864611705553417\\
338.934934934935	0.864903449627919\\
338.972972972973	0.86519487895557\\
339.011011011011	0.865485992970987\\
339.049049049049	0.865776791111355\\
339.087087087087	0.866067272816435\\
339.125125125125	0.866357437528563\\
339.163163163163	0.866647284692654\\
339.201201201201	0.866936813756201\\
339.239239239239	0.867226024169283\\
339.277277277277	0.867514915384564\\
339.315315315315	0.867803486857293\\
339.353353353353	0.86809173804531\\
339.391391391391	0.868379668409049\\
339.429429429429	0.868667277411535\\
339.467467467467	0.86895456451839\\
339.505505505505	0.869241529197836\\
339.543543543544	0.869528170920692\\
339.581581581582	0.869814489160382\\
339.61961961962	0.870100483392934\\
339.657657657658	0.87038615309698\\
339.695695695696	0.870671497753763\\
339.733733733734	0.870956516847134\\
339.771771771772	0.871241209863556\\
339.80980980981	0.871525576292107\\
339.847847847848	0.871809615624479\\
339.885885885886	0.872093327354981\\
339.923923923924	0.872376710980542\\
339.961961961962	0.872659766000711\\
340	0.872942491917658\\
};
\end{axis}
\end{tikzpicture}%
\end{document}
